Binary Galaxies in the Local Supercluster and Its Neighborhood

We report a catalog of 509 pairs identified among 10403 nearby galaxies with line-of-sight velocities V_LG < 3500 km/s.We selected binary systems in accordance with two criteria (bounding and temporal), which require the physical pair of galaxies to have negative total energy and its components to be located inside the zero-velocity surface. We assume that individual galaxy masses are proportional to their total K-band luminosities, M = L_K x 6M/L. The catalog gives the magnitudes and morphological types of galaxies and also the projected (orbital) masses and pair isolation indices. The component line-of-sight velocity differences and projected distances of the binary systems considered have power-law distributions with the median values of 35 km/s and 123 kpc, respectively. The median mass-to-K-band luminosity ratio is equal to 11 M/L, and its uncertainty is mostly due to the errors of measured velocities. Our sample of binary systems has a typical density contrast of d ro/ro_c ~ 500 and a median crossing time of about 3.5 Gyr. We point out the substantial fraction of binary systems consisting of late-type dwarf galaxies, where the luminosities of both components are lower than that of the Small Magellanic Cloud. The median projected distance for 41 such pairs is only 30 kpc, and the median difference of their line-of-sight velocities is equal to 14 km/s which is smaller than the typical error for radial-velocity (30 km/s). This specific population of gas-rich dwarf binary galaxies such as I Zw 18 may be at the stage immediately before merging of its components. Such objects, which are usually lost in flux-limited (and not distance-limited) samples deserve a thorough study in the HI radio line with high spatial and velocity resolution.

==> (inline-0) <==
\begin{longtable*}{r|l|cc|r|r|r|r|r|r|r|r|r}
\caption{{\bf Table.} Catalog of binary galaxies in the Local Supercluster and its neighborhood.}\\

\hline
No.    &  Name                & J2000.0            & &$V_{LG}$    & $\pm$  & T & $K$ &  $R_\perp$ &$\log L$    & {$\frac{M}{L_K}$} & {$\frac{M^c}{L_K}$}  & $\log(II)$ \\
     &                               &                    & &\multicolumn{2}{c}{km s$^{-1}$} &   & mag & kpc        &{$L_\odot$}& {$\odot$} & {$\odot$} &           \\
\hline
% (1) &    (2)                        & (3)                & &(4)   &(5) &(6) & (7)   & (8)   & (9)   &  (10)  &  (11) & (12)     \\
%\hline
\endfirsthead
\caption{{\bf Table.} (Contd.)}\\

\hline
No.    &  Name                & J2000.0            & &$V_{LG}$    & $\pm$  & T & $K$ &  $R_\perp$ &$\log L$    & {$\frac{M}{L_K}$} & {$\frac{M^c}{L_K}$}  & $\log(II)$ \\
     &                               &                    & &\multicolumn{2}{c}{km s$^{-1}$} &   & mag & kpc        &{$L_\odot$}& {$\odot$} & {$\odot$} &           \\

\hline
% (1) &    (2)                        & (3)                & &(4)   &(5) &(6) & (7)   & (8)   & (9)   &  (10)  &  (11) & (12)     \\
%\hline
%\\[-3pt]
\endhead

\hline
\endfoot

\hline%\hline
\endlastfoot

   1 & NGC7820                       & J000430.8$+$051201 & & 3252 & 39 &  1 &  9.60 &   507 & 10.81 &   30.9 &  25.6 &     0.30 \\
     & UGC00027                      & J000428.8$+$055050 & & 3310 &  5 &  6 & 12.25 &       &       &        &       &          \\[3pt]
   2 & 6dF...                        & J000432.0$-$220503 & & 3154 & 74 & 10 & 13.05 &   217 &  9.55 &  320.8 &       &     1.41 \\
     & ESO538$-$021                  & J000545.9$-$220442 & & 3220 & 10 &  6 & 13.80 &       &       &        &       &          \\[3pt]
   3 & UGC00132                      & J001400.9$+$125746 & & 1896 &  9 &  8 & 12.85 &    72 &  9.08 &   15.1 &   5.7 &     0.78 \\
     & PGC138138                     & J001354.2$+$124827 & & 1910 &  5 & 10 & 14.70 &       &       &        &       &          \\[3pt]
   4 & ESO078$-$022                  & J002056.8$-$635126 & & 1632 & 20 &  4 & 11.18 &   226 &  9.64 &   37.5 &       &     0.88 \\
     & 6dF...                        & J001636.1$-$641138 & & 1608 & 74 &  9 & 12.50 &       &       &        &       &          \\[3pt]
   5 & UGC00260                      & J002702.9$+$113502 & & 2337 &  5 &  6 & 10.33 &    23 & 10.21 &    5.8 &   3.4 &     1.67 \\
     & CGCG...                       & J002653.2$+$113424 & & 2277 & 20 &  5 & 13.18 &       &       &        &       &          \\[3pt]
   6 & ESO079$-$003                  & J003202.2$-$641512 & & 2474 & 13 &  3 &  9.01 &    83 & 10.82 &   32.4 &  28.3 &     1.85 \\
     & ESO079$-$002                  & J003201.1$-$642325 & & 2622 & 27 &  7 & 12.02 &       &       &        &       &          \\[3pt]
   7 & UGC00320                      & J003230.9$+$023427 & & 2541 &  5 &  6 & 12.88 &   144 &  9.29 &    4.4 &       &     2.14 \\
     & APMUKS...                     & J003145.4$+$024253 & & 2548 & 20 &  9 & 15.44 &       &       &        &       &          \\[3pt]
   8 & NGC0148                       & J003415.5$-$314710 & & 1842 & 17 &$-$2&  9.05 &   232 & 10.63 &    5.4 &       &     0.25 \\
     & IC1554                        & J003307.4$-$321530 & & 1814 & 43 &$-$1& 10.14 &       &       &        &       &          \\[3pt]
   9 & NGC0255                       & J004747.3$-$112807 & & 1694 & 15 &  4 &  9.66 &   174 & 10.23 &    5.8 &   3.6 &     0.81 \\
     & DDO005                        & J004603.4$-$113020 & & 1716 &  5 &  9 & 11.94 &       &       &        &       &          \\[3pt]
  10 & NGC0357                       & J010321.9$-$062021 & & 2515 & 16 &  0 &  8.43 &   269 & 11.02 &    1.0 &   0.6 &     0.93 \\
     & MCG...                        & J010508.6$-$061646 & & 2533 &  5 &  9 & 12.97 &       &       &        &       &          \\[3pt]
  11 & NGC0424                       & J011127.7$-$380500 & & 3455 &  7 &  0 &  9.12 &   372 & 11.17 &    5.1 &       &     0.74 \\
     & NGC0438                       & J011334.2$-$375406 & & 3414 & 26 &  3 &  9.99 &       &       &        &       &          \\[3pt]
  12 & NGC0428                       & J011255.7$+$005854 & & 1287 &  5 &  9 &  9.37 &    65 & 10.07 &    0.5 &       &     1.99 \\
     & UGC00772                      & J011339.4$+$005228 & & 1296 &  6 & 10 & 13.63 &       &       &        &       &          \\[3pt]
  13 & NGC0473                       & J011955.1$+$163241 & & 2317 &  5 &  0 &  9.53 &   138 & 10.51 &    5.5 &   4.7 &     0.92 \\
     & LSBC...                       & J011947.4$+$164725 & & 2350 &  6 & 10 & 15.65 &       &       &        &       &          \\[3pt]
  14 & UGC00903                      & J012147.8$+$173533 & & 2697 &  7 &  4 &  9.38 &   355 & 10.70 &    1.4 &   0.6 &     0.40 \\
     & UGC00883                      & J012101.0$+$170424 & & 2684 &  5 & 10 & 13.63 &       &       &        &       &          \\[3pt]
  15 & UGC00964                      & J012435.1$+$074316 & & 2884 &  6 &  3 & 11.89 &   220 &  9.89 &   41.7 &  34.9 &     0.41 \\
     & VV730...                      & J012319.3$+$074747 & & 2849 &  8 & 10 & 12.88 &       &       &        &       &          \\[3pt]
  16 & LSBC...                       & J013029.0$+$024955 & & 2240 & 10 &  5 & 13.57 &    60 &  9.09 &    9.1 &       &     0.11 \\
     & UGC01075                      & J013002.5$+$025109 & & 2227 &  6 &  8 & 13.93 &       &       &        &       &          \\[3pt]
  17 & NGC0578                       & J013029.1$-$224002 & & 1645 &  5 &  5 &  8.58 &    44 & 10.57 &    9.3 &       &     0.47 \\
     & 2MASX...                      & J013011.9$-$224545 & & 1563 & 74 &  4 & 12.80 &       &       &        &       &          \\[3pt]
  18 & NGC0573                       & J013049.3$+$411526 & & 3028 &  5 &  5 & 11.07 &   235 & 10.26 &    4.9 &   3.4 &     1.94 \\
     & UGC01070                      & J012959.9$+$405826 & & 3046 &  5 &  6 & 12.12 &       &       &        &       &          \\[3pt]
  19 & UGC01102...                   & J013229.6$+$043607 & & 2092 & 29 &  6 & 11.30 &    30 &  9.74 &    6.9 &       &     0.06 \\
     & UGC01105                      & J013239.9$+$043830 & & 2125 & 43 & 10 & 14.26 &       &       &        &       &          \\[3pt]
  20 & NGC0613                       & J013418.2$-$292506 & & 1470 &  8 &  4 &  7.02 &   503 & 11.12 &    4.3 &   3.3 &     0.68 \\
     & ESO413$-$007                  & J012759.3$-$290512 & & 1501 &  8 &$-$1& 12.73 &       &       &        &       &          \\[3pt]
  21 & NGC0632                       & J013717.5$+$055240 & & 3301 & 12 &$-$2& 10.08 &   496 & 10.58 &  113.2 &       &     0.38 \\
     & UGC01137                      & J013512.8$+$053022 & & 3216 & 75 & 10 & 15.22 &       &       &        &       &          \\[3pt]
  22 & NGC0645                       & J014008.7$+$054336 & & 3441 &  5 &  3 & 10.15 &   112 & 10.66 &    8.1 &   6.7 &     0.49 \\
     & UGC01172                      & J013938.5$+$054658 & & 3389 & 12 &  8 & 12.13 &       &       &        &       &          \\[3pt]
  23 & NGC0676                       & J014857.3$+$055427 & & 1630 &  6 &  1 &  9.04 &   180 & 10.68 &   14.1 &  13.5 &     0.39 \\
     & NGC0693                       & J015030.9$+$060843 & & 1686 &  6 &  0 &  9.21 &       &       &        &       &          \\[3pt]
  24 & NGC0723                       & J015345.7$-$234528 & & 1486 &  5 &  4 & 10.30 &   227 &  9.81 &   26.1 &   9.9 &     1.30 \\
     & ESO477$-$012                  & J015345.7$-$230650 & & 1460 & 10 & 10 & 14.27 &       &       &        &       &          \\[3pt]
  25 & NGC0779                       & J015942.3$-$055747 & & 1461 &  5 &  3 &  8.09 &   421 & 10.68 &   13.6 &  12.6 &     1.30 \\
     & UGCA024                       & J020431.4$-$061156 & & 1425 &  5 &  9 & 12.35 &       &       &        &       &          \\[3pt]
  26 & NGC0821                       & J020821.1$+$105942 & & 1862 & 18 &$-$5&  7.86 &   537 & 10.98 &    0.0 &       &     0.91 \\
     & kkh008                        & J021227.4$+$101959 & & 1861 &  5 & 10 & 13.83 &       &       &        &       &          \\[3pt]
  27 & NGC0851                       & J021112.1$+$034647 & & 3208 & 38 &$-$1& 11.02 &    59 & 10.43 &   62.3 &  53.0 &     1.18 \\
     & IC0211                        & J021108.0$+$035109 & & 3363 & 23 &  6 & 11.47 &       &       &        &       &          \\[3pt]
  28 & NGC0853                       & J021141.2$-$091822 & & 1615 & 34 &  9 & 10.44 &   243 &  9.86 &    3.5 &       &     1.01 \\
     & MRK1025                       & J020959.7$-$085011 & & 1624 & 14 &  9 & 13.15 &       &       &        &       &          \\[3pt]
  29 & NGC0865                       & J021615.1$+$283559 & & 3175 &  8 &  5 & 10.22 &   304 & 10.51 &    0.3 &       &     2.47 \\
     & UGC01753                      & J021631.8$+$281213 & & 3170 &  6 & 10 & 14.17 &       &       &        &       &          \\[3pt]
  30 & NGC0895                       & J022136.5$-$053117 & & 2338 &  5 &  6 &  9.40 &    22 & 10.59 &    8.2 &       &     0.14 \\
     & NGC0895a                      & J022145.2$-$053208 & & 2448 & 75 &  9 & 13.86 &       &       &        &       &          \\[3pt]
  31 & NGC0922                       & J022504.4$-$244717 & & 3052 &  9 &  6 & 10.02 &   101 & 10.59 &   17.3 &       &     1.90 \\
     & 2MASX...                      & J022430.0$-$244444 & & 3126 & 74 &  4 & 12.99 &       &       &        &       &          \\[3pt]
  32 & NGC0986                       & J023334.4$-$390242 & & 1876 & 36 &  2 &  7.77 &   177 & 11.04 &    4.9 &       &     1.05 \\
     & ESO299$-$011                  & J023534.7$-$390131 & & 1926 & 74 &  5 & 12.54 &       &       &        &       &          \\[3pt]
  33 & IC0239                        & J023627.9$+$385812 & & 1096 &  5 &  6 &  8.75 &   238 & 10.16 &    0.1 &       &     0.47 \\
     & NGC1023C                      & J024039.6$+$392247 & & 1094 &  5 & 10 & 14.74 &       &       &        &       &          \\[3pt]
  34 & NGC1090                       & J024633.9$-$001449 & & 2809 &  5 &  4 &  9.19 &   389 & 10.80 &   54.7 &  43.1 &     0.54 \\
     & UGCA042                       & J024852.7$-$002103 & & 2722 & 20 & 10 & 14.03 &       &       &        &       &          \\[3pt]
  35 & NGC1140                       & J025433.6$-$100140 & & 1508 &  5 &  9 & 10.49 &   204 &  9.77 &    0.0 &       &     0.30 \\
     & 6dF...                        & J025333.5$-$103208 & & 1509 & 74 & 10 & 13.54 &       &       &        &       &          \\[3pt]
  36 & MCG...                        & J030031.8$-$154411 & & 1506 & 55 &  7 & 10.77 &   143 &  9.74 &    0.0 &       &     0.63 \\
     & 2MASX...                      & J030042.9$-$160752 & & 1507 & 29 &  9 & 12.11 &       &       &        &       &          \\[3pt]
  37 & NGC1172                       & J030136.1$-$145012 & & 1645 &  8 &$-$4&  9.19 &   239 & 10.36 &    5.1 &       &     0.17 \\
     & IRAS...                       & J030307.5$-$151932 & & 1625 & 25 &  9 & 12.16 &       &       &        &       &          \\[3pt]
  38 & UGC02497                      & J030207.7$+$290623 & & 3265 &  5 &  8 & 11.31 &   297 & 10.11 &    6.2 &       &     2.94 \\
     & UGC02488                      & J030143.2$+$284413 & & 3280 &  8 & 10 & 14.46 &       &       &        &       &          \\[3pt]
  39 & NGC1196                       & J030335.2$-$120435 & & 3371 & 22 &$-$2&  9.60 &   111 & 10.90 &   25.4 &  18.5 &     0.62 \\
     & IC0285                        & J030406.2$-$120056 & & 3246 & 35 &  3 & 10.87 &       &       &        &       &          \\[3pt]
  40 & NGC1201                       & J030408.0$-$260411 & & 1609 & 20 &$-$3&  7.67 &   312 & 10.95 &    9.8 &   9.3 &     0.26 \\
     & ESO480$-$025                  & J030350.5$-$251620 & & 1657 &  5 &  9 & 12.61 &       &       &        &       &          \\[3pt]
  41 & LCRS...                       & J031049.7$-$414757 & & 1253 & 74 &  9 & 12.92 &    41 &  8.76 &  379.6 &       &     0.24 \\
     & LCRS...                       & J031059.2$-$413940 & & 1186 & 26 &  9 & 13.75 &       &       &        &       &          \\[3pt]
  42 & NGC1253                       & J031409.0$-$024923 & & 1723 &  6 &  6 &  9.23 &    27 & 10.42 &   16.7 &  16.4 &     1.23 \\
     & NGC1253A                      & J031423.3$-$024803 & & 1840 &  8 &  9 & 12.45 &       &       &        &       &          \\[3pt]
  43 & 2MASX...                      & J031729.7$-$080843 & & 2054 & 26 &  5 & 13.05 &   173 &  9.25 &   14.8 &       &     1.72 \\
     & SDSS...                       & J031829.0$-$075331 & & 2065 &  5 &  8 & 13.25 &       &       &        &       &          \\[3pt]
  44 & NGC1320                       & J032448.7$-$030232 & & 2719 & 45 &  1 &  9.34 &    17 & 10.90 &    0.1 &       &     0.30 \\
     & NGC1321                       & J032448.6$-$030056 & & 2701 & 30 &  1 & 10.01 &       &       &        &       &          \\[3pt]
  45 & UGCA071                       & J032524.7$-$161416 & & 1827 &  9 &  7 & 11.27 &    39 &  9.63 &    1.4 &   0.2 &     0.54 \\
     & MCG...                        & J032512.1$-$160950 & & 1816 &  5 & 10 & 13.95 &       &       &        &       &          \\[3pt]
  46 & ESO548$-$025                  & J032900.7$-$220848 & & 1715 & 71 &  1 & 11.29 &    84 &  9.79 &    5.3 &       &     0.17 \\
     & NGC1347                       & J032941.8$-$221645 & & 1697 &  9 &  5 & 11.53 &       &       &        &       &          \\[3pt]
  47 & IC1970                        & J033631.5$-$435725 & & 1085 &  5 &  3 &  9.08 &   103 & 10.06 &    1.0 &       &     0.23 \\
     & ESO249$-$008                  & J033718.9$-$433510 & & 1094 &  9 &  9 & 12.06 &       &       &        &       &          \\[3pt]
  48 & NGC1390                       & J033752.2$-$190030 & & 1142 & 12 &  6 & 11.52 &   171 &  9.20 &    0.0 &       &     0.57 \\
     & ESO548$-$065                  & J034002.7$-$192160 & & 1142 & 34 &  8 & 12.87 &       &       &        &       &          \\[3pt]
  49 & NGC1412                       & J034029.4$-$265144 & & 1686 & 12 &$-$2&  9.63 &    35 & 10.20 &    4.2 &       &     0.24 \\
     & ESO482$-$032                  & J034041.4$-$264711 & & 1645 & 22 &  7 & 12.66 &       &       &        &       &          \\[3pt]
  50 & NGC1416                       & J034102.9$-$224309 & & 2077 & 24 &$-$5& 10.53 &   133 & 10.05 &   59.9 &       &     0.03 \\
     & 2MASX...                      & J034127.1$-$222823 & & 2143 & 75 &$-$4& 13.42 &       &       &        &       &          \\[3pt]
  51 & NGC1421                       & J034229.3$-$132917 & & 2033 &  9 &  4 &  8.37 &   288 & 11.02 &   19.7 &  19.1 &     0.34 \\
     & MCG...                        & J034256.1$-$125459 & & 2111 &  5 &  5 &  9.37 &       &       &        &       &          \\[3pt]
  52 & NGC1440                       & J034502.9$-$181558 & & 1458 & 27 &$-$2&  8.16 &   373 & 10.65 &    1.0 &       &     0.12 \\
     & ESO549$-$007                  & J034411.5$-$191910 & & 1448 & 11 &  9 & 12.41 &       &       &        &       &          \\[3pt]
  53 & IC0334                        & J034517.1$+$763818 & & 2762 &  7 &  2 &  7.62 &   963 & 11.41 &    5.2 &   3.8 &     0.58 \\
     & HFLLZOAG...                   & J033724.9$+$751500 & & 2727 &  9 & 10 & 14.11 &       &       &        &       &          \\[3pt]
  54 & UGC02906                      & J040101.0$+$740502 & & 2837 & 28 &  3 &  8.95 &   160 & 10.91 &    4.6 &   3.8 &     0.26 \\
     & HFLLZOAG...                   & J040330.7$+$741503 & & 2793 &  9 & 10 & 14.76 &       &       &        &       &          \\[3pt]
  55 & NGC1527                       & J040824.1$-$475349 & &  815 & 38 &$-$3&  7.63 &   351 & 10.36 &    2.0 &       &     0.21 \\
     & AM0358$-$465                  & J035956.4$-$464705 & &  804 &  9 &  5 & 12.12 &       &       &        &       &          \\[3pt]
  56 & NGC1533                       & J040951.8$-$560706 & &  582 & 20 &$-$2&  7.62 &    24 & 10.01 &   16.8 &       &     0.56 \\
     & IC2038                        & J040853.8$-$555922 & &  505 & 52 &  7 & 14.10 &       &       &        &       &          \\[3pt]
  57 & NGC1559                       & J041735.8$-$624701 & & 1072 &  6 &  6 &  8.01 &   249 & 10.44 &    0.8 &       &     0.24 \\
     & ESO084$-$015                  & J042211.8$-$633640 & & 1064 & 20 &  9 & 12.91 &       &       &        &       &          \\[3pt]
  58 & IC2059                        & J042026.3$-$314328 & & 2653 & 27 &$-$2&  9.89 &   458 & 10.57 &   25.6 &  15.5 &     0.72 \\
     & ESO420$-$015                  & J041741.9$-$311730 & & 2611 &  5 & 10 & 11.32 &       &       &        &       &          \\[3pt]
  59 & ESO550$-$024                  & J042113.6$-$215046 & &  782 &  6 &  7 & 10.06 &   121 &  9.36 &    0.6 &       &     0.82 \\
     & ESO550$-$023                  & J042012.6$-$211439 & &  785 &  9 &  8 & 14.63 &       &       &        &       &          \\[3pt]
  60 & NGC1530                       & J042327.1$+$751744 & & 2676 & 10 &  3 &  8.23 &   874 & 11.29 &    1.1 &   0.1 &     0.48 \\
     & IC0381                        & J044428.5$+$753823 & & 2690 &  5 &  4 &  9.30 &       &       &        &       &          \\[3pt]
  61 & NGC1638                       & J044136.5$-$014833 & & 3235 & 29 &$-$2&  9.20 &   285 & 10.95 &   10.7 &   9.8 &     0.22 \\
     & UGC03127                      & J044025.4$-$020127 & & 3289 &  5 &  7 & 12.62 &       &       &        &       &          \\[3pt]
  62 & MCG...                        & J044834.4$-$035202 & & 2690 &  5 &$-$1& 10.25 &   326 & 10.55 &   16.7 &       &     0.01 \\
     & MCG...                        & J044822.5$-$032160 & & 2729 & 35 &  4 & 10.86 &       &       &        &       &          \\[3pt]
  63 & UGC03180                      & J045024.2$+$084247 & & 3384 & 33 &  1 & 10.47 &   306 & 10.69 &   51.7 &  16.7 &     2.16 \\
     & UGC03188                      & J045149.2$+$085038 & & 3467 & 35 &  8 & 10.92 &       &       &        &       &          \\[3pt]
  64 & ESO119$-$016                  & J045129.2$-$613903 & &  739 & 10 & 10 & 12.58 &    74 &  8.37 &   13.9 &       &     0.08 \\
     & SGC...                        & J045455.4$-$613353 & &  745 &  9 & 10 & 14.30 &       &       &        &       &          \\[3pt]
  65 & 2MASX...                      & J045500.2$-$371535 & & 2105 & 74 &$-$1& 12.32 &    34 &  9.58 &   44.0 &       &     0.62 \\
     & ESO361$-$019                  & J045453.7$-$371918 & & 2170 & 33 &  7 & 12.53 &       &       &        &       &          \\[3pt]
  66 & 2MASX...                      & J050016.8$+$711208 & & 1422 & 38 &  4 & 11.98 &    23 &  9.13 &    0.5 &       &     0.31 \\
     & UGC03212                      & J050102.2$+$711033 & & 1418 &  6 & 10 & 14.73 &       &       &        &       &          \\[3pt]
  67 & ESO486$-$021                  & J050319.7$-$252523 & &  683 & 21 &  3 & 11.42 &    14 &  8.72 &    8.6 &       &     1.01 \\
     & ESO486$-$015                  & J050300.7$-$252803 & &  666 & 75 & 10 & 13.72 &       &       &        &       &          \\[3pt]
  68 & NGC1784                       & J050527.1$-$115218 & & 2192 &  5 &  5 &  8.47 &   294 & 10.91 &    9.3 &   8.6 &     0.71 \\
     & FGC0523                       & J050732.0$-$113906 & & 2239 &  6 &  7 & 11.76 &       &       &        &       &          \\[3pt]
  69 & UGCA102                       & J051048.1$-$024054 & & 2740 & 16 &  3 & 11.92 &    51 &  9.75 &   15.4 &       &     1.91 \\
     & IIZw 033B                     & J051045.3$-$024531 & & 2778 & 75 & 10 & 14.13 &       &       &        &       &          \\[3pt]
  70 & ESO362$-$009                  & J051159.3$-$325821 & &  737 &  5 &  8 & 10.40 &    57 &  9.18 &   11.5 &   7.0 &     0.30 \\
     & ESO362$-$007                  & J051028.3$-$330109 & &  753 &  5 & 10 & 14.65 &       &       &        &       &          \\[3pt]
  71 & NGC1924                       & J052801.9$-$051839 & & 2423 &  5 &  4 &  9.30 &   485 & 10.66 &    0.2 &       &     1.81 \\
     & MCG...                        & J052709.2$-$060705 & & 2427 & 74 & 10 & 12.36 &       &       &        &       &          \\[3pt]
  72 & ESO487$-$020                  & J053223.8$-$251355 & & 1750 & 74 &  7 & 13.19 &   130 &  8.93 &  779.5 &       &     0.35 \\
     & AM0530$-$245                  & J053246.5$-$245533 & & 1684 & 74 & 10 & 14.16 &       &       &        &       &          \\[3pt]
  73 & NGC1954                       & J053248.3$-$140346 & & 2973 &  5 &  4 &  9.05 &   116 & 11.19 &   48.5 &  47.8 &     0.29 \\
     & IC2132                        & J053228.7$-$135538 & & 3205 & 18 &  1 &  9.37 &       &       &        &       &          \\[3pt]
  74 & MCG...                        & J053653.2$-$151215 & & 3087 &  9 &  0 &  9.87 &   122 & 10.65 &   25.0 &  23.2 &     0.29 \\
     & 2MASX...                      & J053612.6$-$151438 & & 2999 & 12 &  5 & 12.33 &       &       &        &       &          \\[3pt]
  75 & ESO554$-$027                  & J054306.1$-$203117 & & 2839 & 33 &$-$1& 11.38 &   103 & 10.13 &  111.5 &       &     1.03 \\
     & 2MASX...                      & J054305.9$-$204014 & & 2950 & 74 &  0 & 12.14 &       &       &        &       &          \\[3pt]
  76 & NGC2076                       & J054646.7$-$164708 & & 1982 &  8 &$-$1&  8.94 &   313 & 10.60 &    2.4 &       &     0.57 \\
     & HIPASS...                     & J054423.6$-$162652 & & 1966 & 25 &  8 & 13.72 &       &       &        &       &          \\[3pt]
  77 & NGC2104                       & J054704.7$-$513311 & &  914 & 10 &  9 & 10.56 &   121 &  9.34 &   50.6 &  38.4 &     1.13 \\
     & NGC2101                       & J054624.2$-$520519 & &  942 &  6 & 10 & 13.01 &       &       &        &       &          \\[3pt]
  78 & NGC2106                       & J055046.6$-$213402 & & 1724 &  6 &$-$2&  9.11 &   407 & 10.42 &   10.5 &   4.7 &     0.83 \\
     & ESO555$-$010                  & J055257.5$-$204246 & & 1700 &  9 &  9 & 12.91 &       &       &        &       &          \\[3pt]
  79 & IC0438                        & J055300.1$-$175234 & & 2939 &  6 &  5 &  9.68 &    91 & 10.76 &    0.2 &       &     0.05 \\
     & IC2151                        & J055236.4$-$174714 & & 2930 & 10 &  4 & 11.04 &       &       &        &       &          \\[3pt]
  80 & IC2153                        & J060004.2$-$335512 & & 2617 & 15 &  5 & 11.25 &     3 & 10.15 &    0.1 &       &     0.61 \\
     & IC2153...                     & J060005.4$-$335505 & & 2599 & 28 &  5 & 11.60 &       &       &        &       &          \\[3pt]
  81 & IC0441                        & J060242.6$-$122957 & & 2047 &  5 &  5 & 10.74 &   232 & 10.20 &    2.2 &   0.4 &     1.68 \\
     & MCG...                        & J060434.9$-$123729 & & 2058 &  5 &  3 & 10.82 &       &       &        &       &          \\[3pt]
  82 & ESO425$-$014                  & J061302.7$-$274347 & & 2718 & 28 &$-$3&  9.38 &   595 & 10.75 &   32.1 &       &     1.05 \\
     & ESO425$-$010                  & J060857.3$-$274812 & & 2769 & 56 &  8 & 11.92 &       &       &        &       &          \\[3pt]
  83 & NGC2211                       & J061830.4$-$183214 & & 1784 & 20 &$-$2&  9.36 &    12 & 10.39 &    0.7 &   0.3 &     0.15 \\
     & NGC2212                       & J061835.8$-$183110 & & 1818 & 11 &  6 & 12.06 &       &       &        &       &          \\[3pt]
  84 & NGC2221                       & J062015.7$-$573442 & & 2262 & 50 &  3 & 10.05 &    26 & 10.40 &    6.1 &   2.8 &     0.49 \\
     & NGC2222                       & J062016.1$-$573151 & & 2332 & 11 &  4 & 11.39 &       &       &        &       &          \\[3pt]
  85 & UGC03445                      & J062132.8$+$590736 & & 3241 & 22 &  2 &  8.60 &    10 & 11.35 &    0.1 &       &     0.82 \\
     & UGC03446                      & J062138.9$+$590733 & & 3291 & 35 &  1 &  9.38 &       &       &        &       &          \\[3pt]
  86 & NGC2223                       & J062435.9$-$225018 & & 2502 & 19 &  4 &  8.83 &   128 & 10.90 &   60.2 &  19.6 &     0.27 \\
     & ESO489$-$052                  & J062520.6$-$224327 & & 2679 & 74 &  4 & 12.45 &       &       &        &       &          \\[3pt]
  87 & PGC179437                     & J062501.7$-$372252 & & 2607 &  8 &$-$1& 12.39 &    19 &  9.75 &    0.3 &       &     1.47 \\
     & 2MASX...                      & J062456.0$-$372126 & & 2616 & 74 &  3 & 12.45 &       &       &        &       &          \\[3pt]
  88 & 6dF...                        & J062534.5$-$282716 & & 2597 & 74 &$-$1& 10.90 &   193 & 10.30 &  101.9 &       &     1.11 \\
     & ESO426$-$010                  & J062639.3$-$283952 & & 2503 &  6 &  3 & 11.12 &       &       &        &       &          \\[3pt]
  89 & ESO122$-$001                  & J064043.2$-$583128 & & 2376 & 30 &  3 &  9.26 &    32 & 10.68 &    6.0 &   4.8 &     1.47 \\
     & ESO122$-$002                  & J064046.6$-$582811 & & 2463 & 18 &  5 & 12.09 &       &       &        &       &          \\[3pt]
  90 & NGC2273                       & J065008.7$+$605045 & & 1968 & 10 &  1 &  8.45 &   382 & 10.78 &   17.8 &       &     0.49 \\
     & MAILYAN017                    & J064639.2$+$600845 & & 1919 & 75 & 10 & 14.02 &       &       &        &       &          \\[3pt]
  91 & UGC03509                      & J065455.4$+$853817 & & 1865 & 46 &  2 & 11.20 &    77 &  9.65 &   77.8 &  70.9 &     0.44 \\
     & UGC03496                      & J065036.0$+$854742 & & 1804 &  5 & 10 & 15.04 &       &       &        &       &          \\[3pt]
  92 & UGC03647                      & J070450.4$+$563113 & & 1488 &  5 & 10 & 12.12 &    44 &  9.28 &    0.7 &       &     0.95 \\
     & CGCG...                       & J070359.2$+$562911 & & 1493 & 25 & 10 & 12.73 &       &       &        &       &          \\[3pt]
  93 & UGC03657                      & J070724.1$+$711133 & & 3427 & 75 &  6 & 13.50 &   153 &  9.49 &   19.6 &       &     0.17 \\
     & UGC03644                      & J070538.2$+$710413 & & 3409 & 11 &  7 & 13.87 &       &       &        &       &          \\[3pt]
  94 & NGC2337                       & J071013.6$+$442726 & &  477 &  5 &  8 & 10.31 &    20 &  8.82 &    5.3 &   1.6 &     0.83 \\
     & UGC03698                      & J070918.7$+$442248 & &  465 &  5 & 10 & 14.24 &       &       &        &       &          \\[3pt]
  95 & UGC03730...                   & J071420.6$+$732850 & & 2897 & 18 &  2 & 10.78 &   106 & 10.41 &    6.6 &   2.6 &     0.89 \\
     & UGC03705                      & J071211.2$+$732814 & & 2860 & 11 &  9 & 11.27 &       &       &        &       &          \\[3pt]
  96 & NGC2268                       & J071417.4$+$842256 & & 2440 &  5 &  4 &  8.56 &   391 & 10.94 &   41.4 &  40.8 &     0.26 \\
     & UGC03522                      & J065606.1$+$845504 & & 2352 &  5 & 10 & 12.12 &       &       &        &       &          \\[3pt]
  97 & NGC2357                       & J071741.0$+$232124 & & 2204 &  5 &  6 &  9.61 &   484 & 10.59 &   11.5 &  10.1 &     0.40 \\
     & UGC03751                      & J071353.9$+$230449 & & 2232 &  5 &  6 & 10.51 &       &       &        &       &          \\[3pt]
  98 & UGC03788                      & J071825.9$+$313340 & & 3443 &  7 &  4 & 11.15 &   142 & 10.29 &    0.5 &       &     0.68 \\
     & UGC03790...                   & J071833.0$+$312327 & & 3451 & 56 &  7 & 12.73 &       &       &        &       &          \\[3pt]
  99 & UGC03789                      & J071930.9$+$592118 & & 3396 & 58 &  2 &  9.49 &    60 & 10.88 &   13.6 &  12.5 &     0.18 \\
     & UGC03797                      & J072003.1$+$592243 & & 3517 & 15 &  6 & 13.40 &       &       &        &       &          \\[3pt]
 100 & NGC2276                       & J072714.4$+$854516 & & 2632 & 12 &  5 &  9.68 &   111 & 10.70 &   31.3 &  27.4 &     0.53 \\
     & UGC03654                      & J071747.1$+$854248 & & 2523 & 22 &$-$3& 10.48 &       &       &        &       &          \\[3pt]
 101 & IC2202                        & J072754.7$-$673427 & & 3327 &  6 &  4 &  9.40 &   566 & 10.96 &    0.0 &       &     0.21 \\
     & ESO058$-$028                  & J072034.0$-$674239 & & 3324 & 10 &  7 & 10.97 &       &       &        &       &          \\[3pt]
 102 & UGC03864                      & J073057.0$+$723102 & & 2737 & 50 &  5 & 12.40 &     5 &  9.51 &    1.0 &       &     0.55 \\
     & VV141b                        & J073054.8$+$723037 & & 2714 & 75 & 10 & 15.83 &       &       &        &       &          \\[3pt]
 103 & UGC03974                      & J074155.4$+$164809 & &  162 &  5 & 10 & 11.40 &    11 &  7.54 &   11.7 &       &     1.69 \\
     & CGCG...                       & J074232.0$+$163340 & &  168 &  5 & 10 & 13.11 &       &       &        &       &          \\[3pt]
 104 & ESO035$-$018                  & J075504.2$-$762445 & & 1492 &  5 &  5 &  9.76 &   288 & 10.04 &    4.6 &       &     0.73 \\
     & ESO035$-$020                  & J080318.6$-$770419 & & 1479 &  9 &  9 & 13.15 &       &       &        &       &          \\[3pt]
 105 & UGC04159                      & J080151.2$+$612447 & & 1703 &  8 &  9 & 11.50 &    37 &  9.60 &    0.0 &       &     0.50 \\
     & UGC04169                      & J080234.1$+$612253 & & 1701 &  5 &  9 & 12.42 &       &       &        &       &          \\[3pt]
 106 & UGC04151                      & J080418.7$+$774860 & & 2473 &  5 &  6 & 10.39 &   276 & 10.30 &    3.2 &   1.6 &     0.70 \\
     & UGC04066                      & J075615.6$+$780048 & & 2487 &  5 &  8 & 12.09 &       &       &        &       &          \\[3pt]
 107 & ESO124$-$014                  & J080912.7$-$613937 & & 2708 & 20 &$-$3&  9.29 &   231 & 10.93 &    7.7 &       &     1.54 \\
     & IRAS...                       & J080852.5$-$611835 & & 2756 & 44 &  3 & 10.00 &       &       &        &       &          \\[3pt]
 108 & LCSBS1123P                    & J081715.9$+$245357 & & 1832 &  5 &  9 & 13.68 &    29 &  8.75 &   41.0 &       &     0.88 \\
     & KUG0814...                    & J081721.0$+$245746 & & 1806 & 70 &  9 & 14.99 &       &       &        &       &          \\[3pt]
 109 & CGCG...                       & J081725.4$+$210950 & & 2054 &  9 &  8 & 13.12 &    10 &  9.24 &    5.9 &       &     0.46 \\
     & CGCG...                       & J081728.1$+$211052 & & 2024 & 75 &  4 & 13.20 &       &       &        &       &          \\[3pt]
 110 & IC2267                        & J081801.5$+$244411 & & 1962 & 10 &  6 & 11.84 &    29 &  9.57 &   11.2 &   9.4 &     0.75 \\
     & IC2268                        & J081806.6$+$244747 & & 1928 &  5 &  9 & 12.90 &       &       &        &       &          \\[3pt]
 111 & NGC2549                       & J081858.3$+$574811 & & 1154 & 22 &$-$2&  8.02 &   127 & 10.51 &    0.5 &       &     0.50 \\
     & UGC04314                      & J081857.8$+$581547 & & 1164 &  7 &  9 & 12.24 &       &       &        &       &          \\[3pt]
 112 & 6dF...                        & J082142.8$-$002601 & & 1612 & 74 & 10 & 12.88 &    27 &  8.97 &    1.2 &       &     1.93 \\
     & UGC04358                      & J082126.0$-$002508 & & 1606 &  6 & 10 & 14.03 &       &       &        &       &          \\[3pt]
 113 & SAO0822$+$3545                & J082605.6$+$353526 & &  671 & 50 & 10 & 15.02 &    10 &  7.48 &  133.2 &       &     1.57 \\
     & SDSS...                       & J082555.5$+$353232 & &  690 & 18 &  9 & 15.37 &       &       &        &       &          \\[3pt]
 114 & UGC04393                      & J082604.4$+$455804 & & 2156 & 12 &  6 & 11.21 &   116 &  9.83 &   10.8 &   7.6 &     0.61 \\
     & MCG...                        & J082718.1$+$460200 & & 2179 &  5 &  9 & 13.37 &       &       &        &       &          \\[3pt]
 115 & NGC2607                       & J083356.6$+$265821 & & 3452 &  9 &  6 & 12.02 &   137 &  9.89 &   55.9 &       &     0.90 \\
     & SDSS...                       & J083326.0$+$265114 & & 3503 & 37 &  8 & 15.03 &       &       &        &       &          \\[3pt]
 116 & NGC2619                       & J083732.7$+$284219 & & 3408 &  5 &  3 &  9.59 &   573 & 10.93 &    0.3 &       &     0.90 \\
     & KUG0833...                    & J083615.4$+$280337 & & 3401 &  5 &  5 & 10.86 &       &       &        &       &          \\[3pt]
 117 & NGC2644                       & J084131.9$+$045849 & & 1780 & 32 &  5 & 10.35 &   309 &  9.96 &    3.5 &       &     1.05 \\
     & UGC04524                      & J084014.4$+$053804 & & 1771 &  7 &  7 & 14.25 &       &       &        &       &          \\[3pt]
 118 & UGC04543                      & J084321.6$+$454408 & & 1983 &  5 &  8 & 12.43 &    42 &  9.24 &    3.3 &       &     1.27 \\
     & NPM1G...                      & J084253.9$+$454632 & & 1972 & 75 &  9 & 15.32 &       &       &        &       &          \\[3pt]
 119 & UGC04559                      & J084407.6$+$300709 & & 2024 &  6 &  3 & 10.01 &   284 & 10.19 &    0.0 &       &     0.66 \\
     & SDSS...                       & J084442.7$+$293243 & & 2025 &  8 &  9 & 15.57 &       &       &        &       &          \\[3pt]
 120 & UGC04587                      & J084722.7$+$493331 & & 3089 & 45 &  2 & 10.14 &   317 & 10.52 &   20.5 &       &     0.37 \\
     & SDSS...                       & J084955.0$+$494013 & & 3132 & 21 &  8 & 14.61 &       &       &        &       &          \\[3pt]
 121 & UGC04621                      & J085011.8$+$350436 & & 2264 &  8 &  2 & 10.41 &   119 & 10.15 &   28.1 &       &     0.17 \\
     & KUG0847...                    & J085052.9$+$345435 & & 2317 & 41 &  9 & 14.85 &       &       &        &       &          \\[3pt]
 122 & UGCA147                       & J085107.1$-$173349 & & 1732 &  5 &  6 & 10.16 &   140 & 10.02 &   51.0 &       &     0.48 \\
     & 2MASX...                      & J085152.7$-$175116 & & 1675 & 74 &  7 & 12.84 &       &       &        &       &          \\[3pt]
 123 & NGC2683                       & J085241.4$+$332519 & &  366 &  5 &  3 &  6.32 &    35 & 10.25 &    6.9 &   6.7 &     0.53 \\
     & [KK98]069                     & J085250.8$+$334752 & &  420 &  5 & 10 & 14.31 &       &       &        &       &          \\[3pt]
 124 & NGC2684                       & J085454.0$+$490937 & & 2918 & 18 &  6 & 10.37 &   303 & 10.48 &    0.5 &       &     0.59 \\
     & SBS0849$+$496                 & J085258.4$+$492738 & & 2924 &  8 &  9 & 11.70 &       &       &        &       &          \\[3pt]
 125 & NGC2685                       & J085534.7$+$584404 & &  966 &  7 &$-$1&  8.33 &   109 & 10.25 &   20.2 &  19.4 &     1.14 \\
     & UGC04683                      & J085754.4$+$590458 & & 1018 &  5 & 10 & 13.95 &       &       &        &       &          \\[3pt]
 126 & 2MASX...                      & J085828.2$-$184717 & & 3260 & 74 &$-$1& 10.81 &   157 & 10.28 &  155.6 &       &     1.10 \\
     & ESO564$-$003                  & J085902.9$-$183806 & & 3134 & 97 &  8 & 14.97 &       &       &        &       &          \\[3pt]
 127 & UGC04703...                   & J085829.8$+$061917 & & 3373 &  7 &  9 & 13.10 &    20 &  9.47 &    3.0 &       &     0.23 \\
     & UGC04703...                   & J085825.0$+$062006 & & 3353 & 23 & 10 & 14.97 &       &       &        &       &          \\[3pt]
 128 & NGC2721                       & J085856.5$-$045407 & & 3483 &  6 &  4 &  9.71 &    63 & 10.77 &   17.0 &  16.0 &     0.51 \\
     & FGC0821                       & J085914.4$-$045249 & & 3367 & 14 &  8 & 14.84 &       &       &        &       &          \\[3pt]
 129 & NGC2701                       & J085905.7$+$534618 & & 2392 &  5 &  5 &  9.67 &   317 & 10.48 &   23.1 &  21.8 &     0.95 \\
     & SDSS...                       & J085618.6$+$540818 & & 2435 &  5 &  8 & 15.08 &       &       &        &       &          \\[3pt]
 130 & UGC04730                      & J090158.4$+$600906 & & 3377 & 63 &  0 & 10.37 &    25 & 10.49 &    1.8 &       &     1.65 \\
     & UGC04727                      & J090143.9$+$600927 & & 3333 & 75 &  6 & 15.09 &       &       &        &       &          \\[3pt]
 131 & ESO564$-$011                  & J090246.2$-$204331 & & 2498 &  9 &  0 & 10.46 &     7 & 10.30 &    4.3 &       &     0.50 \\
     & ESO564$-$010                  & J090244.9$-$204251 & & 2598 & 74 & 10 & 12.12 &       &       &        &       &          \\[3pt]
 132 & IC0512                        & J090349.8$+$853006 & & 1830 & 11 &  6 &  9.90 &    33 & 10.15 &    0.3 &       &     0.05 \\
     & UGC04612                      & J090018.6$+$853156 & & 1820 & 11 &  9 & 14.33 &       &       &        &       &          \\[3pt]
 133 & KUG0901...                    & J090440.1$+$472415 & & 2310 & 35 &  4 & 13.34 &   123 &  9.16 &  340.3 &       &     1.80 \\
     & SDSS...                       & J090331.1$+$473028 & & 2368 & 67 &  9 & 14.15 &       &       &        &       &          \\[3pt]
 134 & ESO564$-$019                  & J090527.5$-$183130 & & 1730 & 74 &  4 & 11.30 &   211 &  9.81 &   90.6 &       &     0.48 \\
     & NGC2758                       & J090531.2$-$190234 & & 1682 &  5 &  4 & 11.40 &       &       &        &       &          \\[3pt]
 135 & NGC2772                       & J090741.9$-$233717 & & 3139 &  5 &  3 &  9.33 &     7 & 10.86 &    0.5 &   0.4 &     0.91 \\
     & ESO--LV...                    & J090741.1$-$233749 & & 3205 & 15 & 10 & 15.28 &       &       &        &       &          \\[3pt]
 136 & NGC2764                       & J090817.5$+$212636 & & 2608 &  5 &$-$2&  9.80 &   104 & 10.50 &    1.1 &   0.7 &     0.88 \\
     & LSBC...                       & J090855.3$+$212149 & & 2591 &  5 &  9 & 14.39 &       &       &        &       &          \\[3pt]
 137 & UGC04809                      & J090920.3$+$204150 & & 2907 &  8 &  6 & 11.97 &    91 &  9.82 &   18.3 &  13.3 &     0.91 \\
     & MCG...                        & J090904.6$+$203452 & & 2873 &  9 &  9 & 13.40 &       &       &        &       &          \\[3pt]
 138 & CGCG...                       & J091023.5$+$192719 & & 3007 & 10 &$-$1& 11.43 &    44 & 10.02 &    0.0 &       &     0.80 \\
     & UGC04822                      & J091038.5$+$192823 & & 3005 &  5 &  8 & 13.72 &       &       &        &       &          \\[3pt]
 139 & UGCA150                       & J091048.8$-$085338 & & 1591 &  5 &  3 &  7.69 &   157 & 10.92 &    0.2 &       &     0.10 \\
     & 2MASX...                      & J090939.9$-$083547 & & 1600 & 74 &  9 & 13.41 &       &       &        &       &          \\[3pt]
 140 & NGC2784                       & J091219.5$-$241021 & &  407 & 35 &$-$2&  6.24 &   132 & 10.34 &    7.0 &   3.4 &     0.21 \\
     & ESO497$-$017                  & J090946.5$-$230033 & &  438 & 11 & 10 & 11.81 &       &       &        &       &          \\[3pt]
 141 & IC2445                        & J091312.6$+$314828 & & 1859 &  9 &  6 & 12.78 &    65 &  9.08 &   14.2 &   5.4 &     0.58 \\
     & SDSS...                       & J091251.7$+$314051 & & 1844 &  5 &  8 & 14.70 &       &       &        &       &          \\[3pt]
 142 & KUG0910...                    & J091340.9$+$331930 & & 3374 & 42 &  5 & 13.16 &   128 &  9.63 &    0.0 &       &     0.85 \\
     & UGC04850                      & J091304.6$+$332517 & & 3375 & 20 &  8 & 13.43 &       &       &        &       &          \\[3pt]
 143 & NGC2785                       & J091515.4$+$405503 & & 2728 & 10 &  7 &  9.41 &    81 & 10.69 &    6.5 &   6.2 &     0.21 \\
     & SDSS...                       & J091435.6$+$405524 & & 2671 &  6 &  7 & 14.58 &       &       &        &       &          \\[3pt]
 144 & ESO497$-$029                  & J091543.3$-$234205 & & 3134 & 14 &  6 & 11.76 &   113 & 10.03 &    0.0 &       &     0.91 \\
     & ESO497$-$028                  & J091534.4$-$235053 & & 3134 & 74 &  9 & 12.65 &       &       &        &       &          \\[3pt]
 145 & NGC2811                       & J091611.1$-$161846 & & 2099 & 29 &  1 &  7.96 &   165 & 11.02 &   44.9 &   4.5 &     0.61 \\
     & 6dF...                        & J091648.3$-$160022 & & 1944 & 74 &  9 & 12.74 &       &       &        &       &          \\[3pt]
 146 & NGC2815                       & J091619.8$-$233760 & & 2258 &  8 &  3 &  8.20 &   125 & 11.03 &    7.1 &   4.9 &     0.04 \\
     & NGC2815:...                   & J091547.6$-$232628 & & 2330 & 20 &  9 & 14.93 &       &       &        &       &          \\[3pt]
 147 & IC0529                        & J091832.8$+$734534 & & 2422 &  5 &  5 &  9.47 &   275 & 10.62 &    3.9 &       &     0.43 \\
     & CGCG...                       & J091215.0$+$733539 & & 2445 & 18 &  9 & 11.65 &       &       &        &       &          \\[3pt]
 148 & NGC2787                       & J091918.6$+$691212 & &  838 &  5 &$-$1&  7.21 &   187 & 10.51 &   41.0 &  39.8 &     0.28 \\
     & UGC04998                      & J092511.0$+$682259 & &  761 &  7 & 10 & 13.16 &       &       &        &       &          \\[3pt]
 149 & NGC2858                       & J092255.0$+$030925 & & 3446 & 32 &  0 &  9.80 &    93 & 10.76 &    0.4 &       &     0.21 \\
     & 2MASX...                      & J092234.1$+$030501 & & 3432 & 36 &$-$1& 12.91 &       &       &        &       &          \\[3pt]
 150 & NGC2852                       & J092314.6$+$400950 & & 1778 & 25 &  1 & 10.09 &    16 & 10.16 &    0.5 &       &     0.39 \\
     & NGC2853                       & J092317.3$+$401200 & & 1758 & 30 &  4 & 11.41 &       &       &        &       &          \\[3pt]
 151 & UGC04984                      & J092339.7$+$542900 & & 3452 & 63 &  9 & 13.50 &   165 &  9.36 &  318.8 &       &     1.61 \\
     & SBS0919$+$545                 & J092316.4$+$541734 & & 3513 & 18 &  9 & 15.11 &       &       &        &       &          \\[3pt]
 152 & ESO498$-$003                  & J092336.5$-$265255 & & 2070 & 10 &  3 &  9.73 &    54 & 10.35 &    6.6 &       &     0.35 \\
     & ESO497$-$042                  & J092312.0$-$265627 & & 2118 & 75 &  5 & 13.39 &       &       &        &       &          \\[3pt]
 153 & NGC2891                       & J092656.6$-$244659 & & 2067 & 20 &$-$3&  9.52 &   300 & 10.61 &   25.9 &   6.9 &     0.46 \\
     & ESO498$-$005                  & J092440.7$-$250534 & & 2121 & 25 &  4 & 10.17 &       &       &        &       &          \\[3pt]
 154 & UGC05052                      & J093114.0$+$734838 & & 3253 & 19 &  2 & 10.28 &   313 & 10.68 &   66.9 &       &     0.64 \\
     & CGCG...                       & J092540.4$+$735400 & & 3346 & 66 &  3 & 11.11 &       &       &        &       &          \\[3pt]
 155 & MCG...                        & J093612.4$-$082604 & & 1701 & 59 &$-$4&  9.76 &   175 & 10.17 &    6.3 &       &     0.74 \\
     & MCG...                        & J093520.4$-$084836 & & 1680 &  6 &  9 & 12.46 &       &       &        &       &          \\[3pt]
 156 & NGC2979                       & J094308.7$-$102260 & & 2451 & 31 &  1 &  9.50 &   257 & 10.70 &    0.0 &       &     0.98 \\
     & MCG...                        & J094317.9$-$095644 & & 2449 &  5 &  7 & 10.62 &       &       &        &       &          \\[3pt]
 157 & NGC2983                       & J094341.1$-$202838 & & 1767 & 45 &$-$1&  8.52 &    94 & 10.66 &    5.9 &       &     0.41 \\
     & 6dF...                        & J094356.9$-$204142 & & 1717 & 74 &  8 & 13.05 &       &       &        &       &          \\[3pt]
 158 & NGC3020                       & J095006.6$+$124849 & & 1283 &  5 &  6 & 10.67 &    30 &  9.74 &    3.6 &   3.0 &     1.23 \\
     & NGC3024                       & J095027.4$+$124556 & & 1260 &  5 &  7 & 11.17 &       &       &        &       &          \\[3pt]
 159 & UGC05272                      & J095022.4$+$312916 & &  460 &  5 & 10 & 12.01 &     4 &  8.14 &    2.8 &       &     0.86 \\
     & UGC05272b                     & J095019.4$+$312721 & &  469 & 13 & 10 & 15.32 &       &       &        &       &          \\[3pt]
 160 & NGC3032                       & J095208.2$+$291410 & & 1472 & 12 &$-$2&  9.64 &    70 & 10.09 &   54.0 &  52.6 &     0.46 \\
     & KUG0950...                    & J095257.6$+$291837 & & 1561 &  7 &  8 & 15.77 &       &       &        &       &          \\[3pt]
 161 & NGC3052                       & J095427.9$-$183820 & & 3502 &  5 &  5 &  9.41 &   650 & 11.09 &   36.6 &  35.7 &     0.10 \\
     & ESO566$-$019                  & J095113.4$-$182833 & & 3425 &  7 &  6 & 10.04 &       &       &        &       &          \\[3pt]
 162 & NGC3044                       & J095340.9$+$013447 & & 1115 & 34 &  6 &  8.97 &    29 & 10.11 &    7.4 &   3.2 &     0.72 \\
     & APMUKS...                     & J095404.6$+$013224 & & 1168 & 20 & 10 & 17.94 &       &       &        &       &          \\[3pt]
 163 & NGC3055                       & J095518.1$+$041612 & & 1626 & 18 &  5 &  9.48 &    82 & 10.22 &    0.2 &       &     0.24 \\
     & SDSS...                       & J095435.7$+$042308 & & 1620 & 66 &  9 & 14.81 &       &       &        &       &          \\[3pt]
 164 & NGC3043                       & J095614.8$+$591826 & & 3082 & 15 &  5 & 10.45 &   256 & 10.40 &    0.1 &       &     0.45 \\
     & SBS0953$+$592                 & J095722.4$+$585929 & & 3085 &  5 &  9 & 14.46 &       &       &        &       &          \\[3pt]
 165 & NGC3065                       & J100155.3$+$721013 & & 2160 & 10 &  0 &  8.97 &    26 & 10.83 &    2.0 &   0.9 &     0.45 \\
     & NGC3066                       & J100211.1$+$720731 & & 2227 & 29 &  4 &  9.92 &       &       &        &       &          \\[3pt]
 166 & UGC05403                      & J100235.5$+$191037 & & 1958 & 10 &  1 & 10.32 &    67 & 10.03 &   47.9 &  47.1 &     1.58 \\
     & UGC05401                      & J100231.2$+$190158 & & 1877 &  5 &  9 & 14.52 &       &       &        &       &          \\[3pt]
 167 & NGC3107                       & J100422.5$+$133717 & & 2652 &  7 &  4 & 10.32 &   477 & 10.44 &    0.1 &       &     0.15 \\
     & CGCG...                       & J100551.2$+$125741 & & 2653 &  5 &  1 & 11.40 &       &       &        &       &          \\[3pt]
 168 & NGC3124                       & J100639.9$-$191318 & & 3285 &  5 &  4 &  9.07 &   152 & 10.99 &   13.6 &   7.0 &     0.13 \\
     & 2MASX...                      & J100711.1$-$190405 & & 3199 & 30 &  4 & 13.49 &       &       &        &       &          \\[3pt]
 169 & NGC3118                       & J100711.6$+$330140 & & 1291 &  5 &  4 & 11.66 &    51 &  9.25 &   56.1 &       &     0.71 \\
     & UGC05446                      & J100630.9$+$325647 & & 1332 & 42 &  6 & 13.19 &       &       &        &       &          \\[3pt]
 170 & ESO567$-$018                  & J100726.2$-$212836 & & 3307 & 30 &  3 & 10.86 &   346 & 10.39 &   28.7 &       &     0.50 \\
     & ESO567$-$014                  & J100548.5$-$211547 & & 3349 & 74 &  7 & 12.28 &       &       &        &       &          \\[3pt]
 171 & IC0591                        & J100727.7$+$121628 & & 2659 & 12 &  4 & 11.25 &   242 & 10.08 &   15.1 &   9.5 &     0.40 \\
     & UGC05454                      & J100711.0$+$123905 & & 2634 &  5 &  9 & 12.18 &       &       &        &       &          \\[3pt]
 172 & CGCG...                       & J100757.1$+$131339 & & 2605 & 11 &  6 & 12.34 &    96 &  9.54 &   12.5 &   7.5 &     0.07 \\
     & SDSS...                       & J100733.2$+$130624 & & 2585 &  5 &  9 & 14.28 &       &       &        &       &          \\[3pt]
 173 & MCG...                        & J100903.3$-$111360 & & 3216 & 33 &$-$2&  9.78 &    37 & 10.80 &   42.7 &  29.2 &     0.03 \\
     & 2MASX...                      & J100906.5$-$111119 & & 3462 & 74 &  0 & 11.61 &       &       &        &       &          \\[3pt]
 174 & IC0598                        & J101248.6$+$430844 & & 2263 & 13 &  2 & 10.14 &   168 & 10.24 &   20.2 &       &     1.25 \\
     & KUG1008...                    & J101152.9$+$432432 & & 2222 & 31 &  9 & 14.62 &       &       &        &       &          \\[3pt]
 175 & NGC3153                       & J101250.5$+$124000 & & 2656 &  5 &  6 & 10.60 &   354 & 10.20 &   10.2 &       &     0.65 \\
     & SDSS...                       & J101033.9$+$123540 & & 2636 & 11 &  8 & 14.98 &       &       &        &       &          \\[3pt]
 176 & IC2558                        & J101444.1$-$342019 & & 2292 & 35 &  7 & 11.09 &   180 &  9.91 &    3.1 &       &     0.05 \\
     & ESO375$-$003                  & J101553.8$-$340653 & & 2303 &  9 &  9 & 13.68 &       &       &        &       &          \\[3pt]
 177 & ESO500$-$018                  & J101453.7$-$230302 & & 3409 & 27 &$-$2&  9.64 &   358 & 10.79 &   73.9 &       &     0.25 \\
     & 2MASX...                      & J101426.8$-$232904 & & 3305 & 74 &  4 & 13.80 &       &       &        &       &          \\[3pt]
 178 & UGC05541                      & J101655.4$+$582342 & & 2344 &  5 & 10 & 13.52 &    84 &  9.00 &   46.2 &  36.3 &     0.49 \\
     & SDSS...                       & J101712.2$+$583225 & & 2366 &  5 &  9 & 15.21 &       &       &        &       &          \\[3pt]
 179 & IC0600                        & J101710.9$-$032952 & & 1082 &  5 &  8 & 11.70 &     4 &  8.97 &   31.4 &  25.9 &     1.37 \\
     & LCRS...                       & J101712.7$-$032901 & & 1003 & 17 & 10 & 14.58 &       &       &        &       &          \\[3pt]
 180 & NGC3184                       & J101817.0$+$412528 & &  589 &  5 &  6 &  7.22 &   394 & 10.25 &    1.1 &       &     0.09 \\
     & NGC3104                       & J100357.4$+$404525 & &  595 &  7 & 10 & 11.19 &       &       &        &       &          \\[3pt]
 181 & ESO567$-$052                  & J102008.0$-$214143 & & 3251 & 27 &$-$2& 10.83 &    21 & 10.47 &    3.5 &       &     0.29 \\
     & ESO567$-$053                  & J102008.9$-$214319 & & 3187 & 59 &  4 & 11.43 &       &       &        &       &          \\[3pt]
 182 & NGC3206                       & J102147.6$+$565550 & & 1239 &  5 &  6 & 11.15 &    85 &  9.54 &   16.1 &       &     0.38 \\
     & NGC3220                       & J102344.7$+$570137 & & 1262 & 16 &  6 & 11.59 &       &       &        &       &          \\[3pt]
 183 & UGC05646                      & J102553.1$+$142147 & & 1223 &  5 &  5 & 10.94 &   145 &  9.49 &   13.7 &   8.2 &     1.01 \\
     & UGC05633                      & J102440.1$+$144526 & & 1239 &  5 &  8 & 12.42 &       &       &        &       &          \\[3pt]
 184 & NGC3246                       & J102641.8$+$035143 & & 1957 & 23 &  8 & 10.72 &   301 &  9.90 &    1.5 &       &     1.44 \\
     & VIIIZw 081                    & J102848.1$+$041405 & & 1951 &  5 &  9 & 14.15 &       &       &        &       &          \\[3pt]
 185 & UGC05707                      & J103114.3$+$430815 & & 2807 &  5 &  6 & 14.03 &    32 &  9.05 &   55.8 &  52.5 &     2.14 \\
     & SDSS...                       & J103118.6$+$430534 & & 2848 &  5 &  9 & 14.80 &       &       &        &       &          \\[3pt]
 186 & IC2594                        & J103604.2$-$241923 & & 3265 & 20 &$-$3&  9.32 &   120 & 11.03 &    0.1 &       &     0.08 \\
     & ESO501$-$024                  & J103527.2$-$242303 & & 3274 & 28 &$-$1& 10.37 &       &       &        &       &          \\[3pt]
 187 & NGC3294                       & J103616.3$+$371929 & & 1556 & 14 &  5 &  8.38 &   150 & 10.66 &   49.8 &  30.8 &     0.73 \\
     & KUG1032...                    & J103522.8$+$374018 & & 1669 & 35 &  9 & 12.91 &       &       &        &       &          \\[3pt]
 188 & NGC3301                       & J103656.0$+$215256 & & 1240 & 17 &$-$1&  8.51 &   160 & 10.47 &   10.9 &   8.7 &     0.22 \\
     & NGC3287                       & J103447.3$+$213854 & & 1199 &  5 &  8 &  9.77 &       &       &        &       &          \\[3pt]
 189 & NGC3306                       & J103710.2$+$123909 & & 2738 &  5 &  8 & 10.40 &   325 & 10.33 &   18.7 &  15.3 &     0.47 \\
     & CGCG...                       & J103723.4$+$120924 & & 2706 &  7 &  8 & 13.01 &       &       &        &       &          \\[3pt]
 190 & IC0630                        & J103833.8$-$071015 & & 1930 & 10 &  9 &  8.63 &    85 & 10.70 &   30.9 &       &     0.40 \\
     & MRK1258                       & J103800.4$-$071802 & & 1806 & 75 &  9 & 11.84 &       &       &        &       &          \\[3pt]
 191 & NGC3320                       & J103936.5$+$472353 & & 2353 &  7 &  4 & 10.09 &   356 & 10.30 &   10.8 &       &     0.78 \\
     & SDSS...                       & J104309.7$+$471258 & & 2375 & 19 &  7 & 15.00 &       &       &        &       &          \\[3pt]
 192 & 6dF...                        & J104011.8$-$095640 & & 2218 & 74 &  6 & 13.43 &   128 &  9.07 &  221.4 &       &     0.90 \\
     & 6dF...                        & J103930.4$-$094609 & & 2177 & 74 &  9 & 14.18 &       &       &        &       &          \\[3pt]
 193 & AM1039$-$313...               & J104120.7$-$314855 & & 2388 & 74 &  0 & 10.58 &    24 & 10.25 &    8.1 &       &     0.50 \\
     & ESO437$-$042                  & J104127.7$-$314649 & & 2317 & 18 &  5 & 11.49 &       &       &        &       &          \\[3pt]
 194 & ESO568$-$021                  & J104115.2$-$210123 & & 3322 & 75 &  3 & 11.15 &   385 & 10.26 &   73.0 &       &     0.60 \\
     & ESO568$-$023                  & J104248.5$-$204147 & & 3268 & 14 &  7 & 12.67 &       &       &        &       &          \\[3pt]
 195 & ESO569$-$001                  & J104409.1$-$204809 & & 3375 & 37 &$-$2& 11.02 &    14 & 10.28 &   16.0 &       &     0.19 \\
     & 2MASX...                      & J104409.7$-$204910 & & 3511 & 74 &  5 & 13.80 &       &       &        &       &          \\[3pt]
 196 & NGC3329                       & J104439.4$+$764834 & & 2113 & 27 &  3 &  9.40 &    60 & 10.49 &   27.3 &       &     1.12 \\
     & UGC05841                      & J104456.0$+$764117 & & 2004 & 83 &  5 & 11.93 &       &       &        &       &          \\[3pt]
 197 & NGC3348                       & J104710.0$+$725023 & & 2993 & 27 &$-$5&  7.94 &   299 & 11.40 &   20.2 &  11.4 &     0.04 \\
     & NGC3364                       & J104829.8$+$722530 & & 2874 & 41 &  5 & 10.10 &       &       &        &       &          \\[3pt]
 198 & UGC05897                      & J104741.5$+$110437 & & 2575 & 16 &  5 & 10.25 &   116 & 10.42 &   22.5 &  21.0 &     0.42 \\
     & CGCG...                       & J104753.9$+$105352 & & 2640 &  5 &  6 & 11.72 &       &       &        &       &          \\[3pt]
 199 & NGC3398                       & J105131.4$+$552328 & & 2943 & 75 &  3 & 10.76 &   388 & 10.25 &  100.8 &       &     0.77 \\
     & MCG...                        & J104835.3$+$554442 & & 3006 & 37 &  9 & 14.02 &       &       &        &       &          \\[3pt]
 200 & NGC3434                       & J105158.0$+$034731 & & 3445 &  9 &  3 &  9.74 &    37 & 10.77 &    1.4 &   1.3 &     0.09 \\
     & CGCG...                       & J105200.2$+$035010 & & 3402 &  5 &  8 & 13.61 &       &       &        &       &          \\[3pt]
 201 & NGC3432                       & J105231.1$+$363708 & &  589 &  5 &  9 &  9.06 &   158 &  9.52 &    3.1 &       &     0.70 \\
     & CGCG...                       & J105747.0$+$361539 & &  596 & 17 & 10 & 13.32 &       &       &        &       &          \\[3pt]
 202 & CGCG...                       & J105248.6$+$000204 & & 1607 &  5 &  9 & 12.97 &    25 &  8.82 &   65.3 &       &     0.91 \\
     & MGC0013223                    & J105240.6$-$000117 & & 1569 & 75 & 10 & 16.40 &       &       &        &       &          \\[3pt]
 203 & LSBC...                       & J105318.6$+$023734 & &  851 & 10 &  9 & 13.45 &    30 &  8.17 &   18.9 &       &     0.50 \\
     & LSBC...                       & J105303.1$+$022937 & &  860 &  5 & 10 & 14.89 &       &       &        &       &          \\[3pt]
 204 & NGC3448                       & J105439.2$+$541819 & & 1448 & 27 &  3 &  9.47 &    24 & 10.16 &   26.5 &  25.7 &     0.95 \\
     & UGC06016                      & J105412.8$+$541714 & & 1564 & 10 & 10 & 14.60 &       &       &        &       &          \\[3pt]
 205 & ESO376$-$027                  & J105658.2$-$330952 & & 3436 & 53 &  5 & 11.84 &     4 & 10.08 &    6.1 &   3.0 &     0.97 \\
     & ESO--LV...                    & J105659.1$-$330939 & & 3560 & 40 &  7 & 12.92 &       &       &        &       &          \\[3pt]
 206 & ESO569$-$030                  & J105824.2$-$190912 & & 3257 & 30 &  4 & 13.06 &    62 &  9.57 &   64.5 &       &     0.08 \\
     & 2MASX...                      & J105844.2$-$190931 & & 3314 & 74 &  4 & 13.82 &       &       &        &       &          \\[3pt]
 207 & UGC06074                      & J105958.3$+$505411 & & 2946 &  5 &  9 & 10.57 &    41 & 10.31 &    0.1 &       &     1.41 \\
     & MCG...                        & J110006.4$+$505056 & & 2952 &  5 &  8 & 14.03 &       &       &        &       &          \\[3pt]
 208 & BTS029                        & J110138.9$+$303629 & & 1626 &  5 & 10 & 14.08 &    12 &  8.61 &  240.3 &       &     0.80 \\
     & BTS028                        & J110132.4$+$303516 & & 1708 & 75 &  9 & 14.58 &       &       &        &       &          \\[3pt]
 209 & NGC3504                       & J110311.2$+$275821 & & 1467 &  8 &  2 &  8.26 &    67 & 10.67 &   42.7 &  42.4 &     0.15 \\
     & NGC3512                       & J110403.0$+$280213 & & 1307 &  7 &  5 &  9.64 &       &       &        &       &          \\[3pt]
 210 & NGC3547                       & J110955.9$+$104315 & & 1428 &  5 &  3 & 10.43 &    59 &  9.76 &   20.2 &       &     0.36 \\
     & CGCG...                       & J110923.3$+$105003 & & 1387 & 75 &  9 & 12.64 &       &       &        &       &          \\[3pt]
 211 & NGC3543                       & J111056.4$+$612049 & & 1779 &  5 &  4 & 11.40 &   200 &  9.56 &    1.2 &       &     0.57 \\
     & [HS98]137A                    & J110718.0$+$613127 & & 1783 &  5 & 10 & 14.20 &       &       &        &       &          \\[3pt]
 212 & NGC3549                       & J111056.9$+$532316 & & 2932 &  5 &  5 &  9.18 &   370 & 10.86 &    0.0 &       &     0.64 \\
     & CGCG...                       & J111350.5$+$530511 & & 2934 & 40 &  7 & 13.13 &       &       &        &       &          \\[3pt]
 213 & NGC3544                       & J111130.5$-$181722 & & 3465 & 20 &  1 &  8.97 &    66 & 11.07 &    5.1 &   2.7 &     0.24 \\
     & NGC3571:...                   & J111119.6$-$181315 & & 3378 & 30 &  8 & 14.15 &       &       &        &       &          \\[3pt]
 214 & ESO377$-$019                  & J111045.4$-$352102 & & 2699 & 11 &  7 & 11.11 &   327 & 10.23 &  121.8 &       &     0.13 \\
     & 2MASX...                      & J111252.5$-$353614 & & 2772 & 74 &  6 & 11.58 &       &       &        &       &          \\[3pt]
 215 & CGCG...                       & J111540.4$+$460739 & & 2901 &  5 &  9 & 13.31 &    23 &  9.25 &   17.7 &  16.1 &     0.75 \\
     & SDSS...                       & J111550.5$+$460638 & & 2934 &  5 &  9 & 15.41 &       &       &        &       &          \\[3pt]
 216 & UGC06309                      & J111746.5$+$512836 & & 2931 &  6 &  4 & 10.57 &    40 & 10.30 &   12.3 &  12.0 &     0.39 \\
     & MRK1445                       & J111732.3$+$512553 & & 2860 &  5 &  9 & 14.23 &       &       &        &       &          \\[3pt]
 217 & NGC3617                       & J111750.9$-$260804 & & 1886 &  8 &$-$4&  9.76 &    43 & 10.25 &   38.4 &  38.1 &     0.78 \\
     & ESO503$-$011                  & J111744.4$-$260223 & & 1770 &  5 &  6 & 12.08 &       &       &        &       &          \\[3pt]
 218 & NGC3621                       & J111816.5$-$324851 & &  437 &  5 &  7 &  6.57 &   317 & 10.21 &   18.2 &  10.8 &     0.80 \\
     & HIPASS...                     & J113311.1$-$325745 & &  409 &  9 &  9 & 13.65 &       &       &        &       &          \\[3pt]
 219 & NGC3614                       & J111821.3$+$454454 & & 2366 & 14 &  5 &  9.63 &    34 & 10.47 &    4.5 &       &     0.36 \\
     & SDSS...                       & J111826.7$+$454124 & & 2308 & 35 &  9 & 15.47 &       &       &        &       &          \\[3pt]
 220 & UGC06355                      & J112039.8$+$311320 & & 2142 &  5 &  6 & 12.52 &    23 &  9.38 &   13.8 &       &     1.46 \\
     & 2MASX...                      & J112046.0$+$311059 & & 2107 & 30 &  9 & 13.44 &       &       &        &       &          \\[3pt]
 221 & NGC3631                       & J112102.9$+$531011 & & 1227 &  7 &  5 &  7.98 &   150 & 10.64 &   12.9 &  11.7 &     0.13 \\
     & NGC3657                       & J112355.6$+$525515 & & 1283 &  9 &$-$1& 10.28 &       &       &        &       &          \\[3pt]
 222 & UGC06402                      & J112319.1$-$005521 & & 2412 &  5 &  8 & 11.21 &    80 &  9.89 &   14.7 &   4.2 &     1.70 \\
     & SDSS...                       & J112344.8$-$005011 & & 2446 & 15 & 10 & 14.49 &       &       &        &       &          \\[3pt]
 223 & NGC3687                       & J112800.6$+$293039 & & 2453 & 12 &  4 & 10.23 &     7 & 10.23 &   40.5 &  39.9 &     1.46 \\
     & 2MASX...                      & J112804.2$+$293038 & & 2168 & 18 &  9 & 14.38 &       &       &        &       &          \\[3pt]
 224 & NGC3694                       & J112854.1$+$352450 & & 2254 & 27 &  1 & 10.39 &   280 & 10.14 &   60.8 &  57.0 &     0.86 \\
     & UGC06499                      & J113011.3$+$355208 & & 2204 &  5 & 10 & 14.56 &       &       &        &       &          \\[3pt]
 225 & NGC3705                       & J113007.5$+$091636 & &  868 &  5 &  2 &  7.90 &   190 & 10.31 &    2.6 &       &     0.14 \\
     & IC2828                        & J112710.9$+$084352 & &  883 & 12 &  9 & 12.64 &       &       &        &       &          \\[3pt]
 226 & SBS1129$+$576                 & J113202.5$+$572246 & & 1660 &  5 &  8 & 14.48 &    23 &  8.44 &   19.9 &       &     0.09 \\
     & SDSS...                       & J113227.7$+$572142 & & 1646 & 33 &  9 & 15.02 &       &       &        &       &          \\[3pt]
 227 & IC0705                        & J113256.3$+$501430 & & 3005 & 42 &$-$1& 11.41 &   175 & 10.01 &   65.6 &  37.7 &     0.00 \\
     & SDSS...                       & J113342.5$+$502659 & & 3062 & 16 &  9 & 14.39 &       &       &        &       &          \\[3pt]
 228 & UGC06535                      & J113313.4$+$501808 & & 3209 & 16 &  6 & 12.20 &   116 &  9.72 &  101.0 &       &     0.00 \\
     & SDSS...                       & J113253.4$+$500933 & & 3147 & 46 &  9 & 16.09 &       &       &        &       &          \\[3pt]
 229 & UGC06538                      & J113316.9$+$491705 & & 3131 & 49 & 10 & 13.59 &    44 &  9.25 &   52.5 &       &     0.38 \\
     & SDSS...                       & J113319.8$+$492036 & & 3173 & 18 &  8 & 14.95 &       &       &        &       &          \\[3pt]
 230 & SDSS...                       & J113342.7$+$482005 & & 3094 & 20 &  9 & 15.41 &   114 &  8.64 &   51.1 &       &     0.78 \\
     & SDSS...                       & J113403.9$+$482837 & & 3107 & 29 &  9 & 15.77 &       &       &        &       &          \\[3pt]
 231 & NGC3731                       & J113411.7$+$123044 & & 3079 & 19 &$-$5& 10.27 &   300 & 10.46 &    3.1 &       &     0.76 \\
     & IC2929                        & J113331.5$+$120814 & & 3063 & 11 &  4 & 14.20 &       &       &        &       &          \\[3pt]
 232 & UGC06570                      & J113550.0$+$352007 & & 1580 & 10 &  1 & 10.72 &   179 &  9.75 &   51.4 &  46.5 &     0.20 \\
     & UGC06603                      & J113802.1$+$351213 & & 1617 &  5 &  6 & 13.01 &       &       &        &       &          \\[3pt]
 233 & NGC3755                       & J113633.4$+$362437 & & 1557 &  5 &  5 & 10.59 &    28 &  9.75 &    4.0 &       &     0.20 \\
     & HS1134$+$3639                 & J113654.7$+$362316 & & 1583 & 36 &  9 & 14.88 &       &       &        &       &          \\[3pt]
 234 & NGC3756                       & J113648.0$+$541737 & & 1369 &  5 &  4 &  8.77 &   323 & 10.38 &   22.5 &       &     0.37 \\
     & SBS1139$+$550                 & J114227.2$+$544908 & & 1406 & 50 &  0 & 12.06 &       &       &        &       &          \\[3pt]
 235 & MRK0745                       & J113956.3$+$165718 & & 3100 &  9 &  2 & 12.22 &    27 &  9.93 &    0.7 &       &     0.23 \\
     & CGCG...                       & J113949.6$+$165849 & & 3086 &  7 &  8 & 12.51 &       &       &        &       &          \\[3pt]
 236 & ESO266$-$015                  & J114055.7$-$442853 & & 2886 &  5 &  4 &  9.70 &    68 & 10.65 &    0.1 &       &     0.20 \\
     & 6dF...                        & J114059.2$-$442302 & & 2894 & 74 &  4 & 12.77 &       &       &        &       &          \\[3pt]
 237 & KUG1138...                    & J114107.4$+$322537 & & 1704 & 70 & 10 & 14.13 &    45 &  8.68 &   45.0 &       &     0.75 \\
     & MRK0746                       & J114129.9$+$322059 & & 1684 & 50 &  9 & 14.17 &       &       &        &       &          \\[3pt]
 238 & NGC3818                       & J114157.4$-$060920 & & 1493 &  7 &$-$5&  8.85 &   128 & 10.43 &    3.6 &   2.4 &     0.58 \\
     & UGCA242                       & J114122.5$-$062853 & & 1518 &  8 &  9 & 11.52 &       &       &        &       &          \\[3pt]
 239 & ESO571$-$016                  & J114209.1$-$181008 & & 3385 &  7 &  4 & 10.42 &   112 & 10.51 &   28.5 &       &     0.81 \\
     & 6dF...                        & J114135.0$-$181141 & & 3469 & 74 & 10 & 13.38 &       &       &        &       &          \\[3pt]
 240 & ESO572$-$001                  & J114638.5$-$204435 & & 3330 & 74 &  4 & 12.53 &   256 &  9.82 &  204.8 &       &     1.81 \\
     & 2MASX...                      & J114515.2$-$204447 & & 3263 & 74 &  5 & 13.07 &       &       &        &       &          \\[3pt]
 241 & NGC3892                       & J114801.0$-$105743 & & 1519 & 59 &$-$1&  8.34 &   384 & 10.64 &   11.0 &       &     0.30 \\
     & UGCA245                       & J114526.2$-$100610 & & 1487 &  5 &  6 & 11.09 &       &       &        &       &          \\[3pt]
 242 & 2MASX...                      & J115009.4$-$040232 & & 1480 & 74 &$-$1& 12.15 &   155 &  9.16 &  663.4 &       &     0.15 \\
     & LCRS...                       & J114912.8$-$033934 & & 1408 & 12 &  6 & 13.49 &       &       &        &       &          \\[3pt]
 243 & UM456                         & J115036.2$-$003402 & & 1574 &  5 &  8 & 12.75 &    12 &  9.07 &   59.8 &  50.8 &     0.92 \\
     & UM456A                        & J115034.0$-$003216 & & 1645 & 16 &  8 & 13.55 &       &       &        &       &          \\[3pt]
 244 & UGC06814                      & J115038.1$+$642101 & & 3147 & 24 &  5 & 13.42 &    37 &  9.33 &    2.2 &       &     1.35 \\
     & SDSS...                       & J115102.2$+$641938 & & 3157 & 39 &  9 & 14.65 &       &       &        &       &          \\[3pt]
 245 & UGC06850                      & J115237.4$-$022810 & &  862 & 12 &  9 & 12.97 &    58 &  8.39 &   26.3 &       &     0.72 \\
     & UM461                         & J115133.4$-$022222 & &  852 &  5 &  9 & 14.17 &       &       &        &       &          \\[3pt]
 246 & NGC3936                       & J115220.6$-$265421 & & 1756 &  6 &  4 &  9.04 &   281 & 10.50 &    0.4 &       &     0.12 \\
     & ESO504$-$028                  & J115454.4$-$271505 & & 1762 &  5 &  7 & 11.41 &       &       &        &       &          \\[3pt]
 247 & NGC3952                       & J115340.6$-$035948 & & 1382 &  5 &  9 & 11.00 &   103 &  9.74 &    2.5 &       &     0.35 \\
     & IC2969                        & J115231.3$-$035220 & & 1372 &  6 &  4 & 11.14 &       &       &        &       &          \\[3pt]
 248 & KDG083                        & J115614.5$+$311816 & &  617 &  5 &$-$3& 11.31 &   125 &  8.72 &  165.0 &       &     0.43 \\
     & KUG1157...                    & J120016.2$+$311330 & &  593 & 28 &  4 & 12.87 &       &       &        &       &          \\[3pt]
 249 & UGC06927                      & J115708.5$+$302332 & & 3334 & 32 &$-$2& 10.61 &   443 & 10.43 &   38.7 &  24.0 &     0.46 \\
     & IC2985                        & J115912.7$+$304352 & & 3290 & 10 &  7 & 13.06 &       &       &        &       &          \\[3pt]
 250 & IC2986                        & J115949.6$+$305040 & & 3107 & 21 &$-$2& 11.17 &   195 & 10.14 &   27.8 &       &     0.21 \\
     & CGCG...                       & J120103.7$+$305039 & & 3066 & 40 &  5 & 13.49 &       &       &        &       &          \\[3pt]
 251 & IC0755                        & J120110.4$+$140616 & & 1396 &  8 &  3 & 11.32 &    33 &  9.47 &   11.4 &   8.5 &     0.25 \\
     & MRK0756                       & J120127.5$+$140204 & & 1366 &  8 &  4 & 12.39 &       &       &        &       &          \\[3pt]
 252 & KUG1159...                    & J120225.1$+$292812 & & 3336 & 32 &  7 & 12.96 &   113 &  9.48 &   40.7 &       &     0.73 \\
     & KISSB083                      & J120303.7$+$292653 & & 3366 & 75 &  9 & 16.03 &       &       &        &       &          \\[3pt]
 253 & SBS1203$+$592                 & J120614.2$+$585816 & & 3367 &  7 &  9 & 13.78 &    62 &  9.23 &    0.2 &       &     0.39 \\
     & SDSS...                       & J120544.3$+$590047 & & 3365 & 62 &  8 & 15.16 &       &       &        &       &          \\[3pt]
 254 & NGC4112                       & J120709.5$-$401229 & & 2400 & 45 &  3 &  9.17 &    23 & 10.69 &    2.9 &       &     0.02 \\
     & ESO321$-$007                  & J120722.1$-$401304 & & 2329 & 74 &  5 & 12.49 &       &       &        &       &          \\[3pt]
 255 & NGC4119                       & J120809.6$+$102244 & & 1525 & 26 &$-$1&  8.48 &   343 & 10.55 &    9.3 &   8.1 &     0.30 \\
     & SDSS...                       & J121201.2$+$102354 & & 1496 &  5 &  8 & 15.08 &       &       &        &       &          \\[3pt]
 256 & NGC4127                       & J120826.4$+$764815 & & 2004 &  5 &  5 & 10.01 &   333 & 10.21 &   33.0 &  20.8 &     0.36 \\
     & UGC07265                      & J121504.9$+$761408 & & 2041 & 11 &  8 & 13.79 &       &       &        &       &          \\[3pt]
 257 & ESO441$-$012                  & J120927.2$-$323055 & & 1913 & 10 &  2 & 10.17 &   262 & 10.15 &   40.4 &  36.5 &     0.00 \\
     & ESO441$-$007                  & J120815.6$-$320031 & & 1956 &  6 &  4 & 12.30 &       &       &        &       &          \\[3pt]
 258 & NGC4141                       & J120947.3$+$585057 & & 2079 & 57 &  6 & 11.36 &    59 &  9.70 &    5.4 &       &     1.10 \\
     & SDSS...                       & J120858.7$+$584732 & & 2060 & 16 &  8 & 14.59 &       &       &        &       &          \\[3pt]
 259 & ESO321$-$010                  & J121142.1$-$383255 & & 2861 &  6 &  4 & 10.34 &   410 & 10.39 &    7.7 &       &     0.12 \\
     & 6dF...                        & J121143.0$-$390845 & & 2881 & 74 &  9 & 13.59 &       &       &        &       &          \\[3pt]
 260 & NGC4162                       & J121152.5$+$240725 & & 2512 &  5 &  4 &  9.35 &    69 & 10.64 &    5.4 &       &     0.07 \\
     & KUG1209...                    & J121134.9$+$240144 & & 2458 & 75 & 10 & 14.63 &       &       &        &       &          \\[3pt]
 261 & NGC4165                       & J121211.8$+$131448 & & 1764 & 17 &  2 & 10.48 &   120 &  9.91 &   28.5 &  26.1 &     0.29 \\
     & SDSS...                       & J121317.8$+$130936 & & 1804 &  5 &  8 & 14.08 &       &       &        &       &          \\[3pt]
 262 & NGC4194                       & J121409.5$+$543137 & & 2603 & 18 &  9 &  9.62 &   382 & 10.58 &   10.3 &   9.1 &     0.45 \\
     & SDSS...                       & J121250.4$+$550625 & & 2633 &  5 &  9 & 15.38 &       &       &        &       &          \\[3pt]
 263 & UGC07249                      & J121436.9$+$124843 & &  509 &  5 &  8 & 12.73 &    13 &  7.96 &   11.6 &       &     0.27 \\
     & SDSS...                       & J121412.1$+$124658 & &  501 & 11 &  8 & 14.89 &       &       &        &       &          \\[3pt]
 264 & NGC4203                       & J121505.1$+$331150 & & 1078 &  5 &$-$3&  7.40 &   483 & 10.71 &   24.5 &  23.4 &     0.13 \\
     & UGC07428                      & J122202.5$+$320543 & & 1125 &  5 & 10 & 12.83 &       &       &        &       &          \\[3pt]
 265 & ESO321$-$016                  & J121526.7$-$380839 & & 2901 &  8 &  6 & 10.89 &    72 & 10.20 &    1.3 &   0.7 &     0.12 \\
     & ESO321$-$018                  & J121554.3$-$380536 & & 2885 &  5 & 10 & 13.30 &       &       &        &       &          \\[3pt]
 266 & NGC4217                       & J121550.9$+$470530 & & 1085 &  5 &  3 &  7.58 &   199 & 10.80 &   18.0 &   6.4 &     0.20 \\
     & NGC4220                       & J121611.7$+$475260 & & 1015 & 35 &  0 &  8.13 &       &       &        &       &          \\[3pt]
 267 & UGC07298                      & J121630.1$+$521339 & &  254 &  5 & 10 & 12.55 &    12 &  7.44 &   44.8 &       &     0.70 \\
     & CGCG...                       & J121546.8$+$522317 & &  245 & 15 & 10 & 14.25 &       &       &        &       &          \\[3pt]
 268 & NGC4238                       & J121655.8$+$632436 & & 2908 & 11 &  7 & 11.03 &    52 & 10.11 &    2.4 &   0.1 &     0.64 \\
     & SDSS...                       & J121617.2$+$632318 & & 2930 & 11 &  9 & 15.46 &       &       &        &       &          \\[3pt]
 269 & ESO380$-$008                  & J121658.2$-$372816 & & 1835 &  5 &  8 & 11.40 &    79 &  9.59 &    1.4 &       &     1.16 \\
     & ESO380$-$009                  & J121731.9$-$371946 & & 1828 &  9 & 10 & 14.06 &       &       &        &       &          \\[3pt]
 270 & NGC4290                       & J122047.5$+$580533 & & 3143 &  9 &  3 &  9.29 &   610 & 10.88 &    0.6 &       &     0.37 \\
     & MCG...                        & J122634.9$+$574951 & & 3151 & 67 &  6 & 13.22 &       &       &        &       &          \\[3pt]
 271 & KUG1218...                    & J122054.9$+$382549 & &  623 & 46 &  9 & 12.97 &    68 &  8.02 & 1287.8 & 395.8 &     0.29 \\
     & KDG105                        & J122143.0$+$375914 & &  582 &  5 & 10 & 15.07 &       &       &        &       &          \\[3pt]
 272 & VCC0513                       & J122157.8$+$022042 & & 1699 &  5 &  2 & 12.07 &   191 &  9.43 &    0.3 &       &     0.06 \\
     & VCC0597                       & J122256.6$+$024449 & & 1697 & 16 &  3 & 12.56 &       &       &        &       &          \\[3pt]
 273 & NGC4369                       & J122436.2$+$392259 & & 1053 & 29 &  1 &  8.91 &   154 & 10.09 &   29.7 &  28.0 &     0.03 \\
     & PGC166134                     & J122207.0$+$394442 & & 1098 &  5 & 10 & 14.66 &       &       &        &       &          \\[3pt]
 274 & SBS1222$+$614                 & J122505.4$+$610911 & &  832 &  5 &  9 & 13.03 &    18 &  8.48 &    0.1 &       &     0.86 \\
     & MCG...                        & J122453.8$+$610349 & &  833 &  5 & 10 & 13.20 &       &       &        &       &          \\[3pt]
 275 & NGC4384                       & J122512.0$+$543022 & & 2616 & 11 &  1 & 10.37 &   155 & 10.27 &   13.9 &  12.9 &     0.66 \\
     & SDSS...                       & J122442.6$+$544441 & & 2578 &  5 & 10 & 14.99 &       &       &        &       &          \\[3pt]
 276 & CGCG...                       & J122536.4$+$502013 & & 2563 & 16 &  4 & 12.12 &    14 &  9.61 &    5.3 &   2.8 &     2.11 \\
     & 2MASX...                      & J122528.4$+$501944 & & 2599 & 12 &  6 & 14.45 &       &       &        &       &          \\[3pt]
 277 & UGC07531                      & J122612.0$-$011813 & & 1836 & 42 & 10 & 12.74 &    29 &  9.11 &  133.5 &       &     0.71 \\
     & UM501                         & J122622.7$-$011512 & & 1765 & 60 &  9 & 14.04 &       &       &        &       &          \\[3pt]
 278 & NGC4433                       & J122738.6$-$081642 & & 2794 & 10 &  2 &  9.50 &    79 & 10.95 &    0.0 &       &     1.42 \\
     & NGC4428                       & J122728.3$-$081004 & & 2801 & 11 &  5 &  9.64 &       &       &        &       &          \\[3pt]
 279 & ESO380$-$033                  & J122744.3$-$342520 & & 2659 &  9 &  4 & 11.91 &    46 &  9.84 &   36.5 &       &     0.37 \\
     & 2MASX...                      & J122724.9$-$342335 & & 2590 & 74 &  9 & 12.67 &       &       &        &       &          \\[3pt]
 280 & UGC07584                      & J122802.8$+$223516 & &  543 &  5 &  9 & 13.75 &    39 &  7.72 &    0.0 &       &     0.40 \\
     & LSBC...                       & J122805.0$+$221727 & &  543 &  5 & 10 & 14.56 &       &       &        &       &          \\[3pt]
 281 & NGC4449                       & J122811.9$+$440540 & &  252 &  7 &  9 &  7.24 &    36 &  9.49 &    2.0 &   0.6 &     0.37 \\
     & UGC07577                      & J122740.9$+$432944 & &  240 &  5 & 10 & 10.44 &       &       &        &       &          \\[3pt]
 282 & NGC4454                       & J122850.8$-$015621 & & 2206 & 44 &  0 &  9.04 &    65 & 10.70 &    3.5 &   1.6 &     0.23 \\
     & CGCG...                       & J122850.7$-$020339 & & 2254 & 13 &  4 & 11.71 &       &       &        &       &          \\[3pt]
 283 & NGC4513                       & J123201.5$+$661957 & & 2451 & 26 &  1 & 10.21 &   275 & 10.30 &   32.9 &       &     0.87 \\
     & SDSS...                       & J123602.3$+$660618 & & 2497 & 58 &  6 & 13.73 &       &       &        &       &          \\[3pt]
 284 & ESO322$-$031                  & J123648.7$-$420827 & & 3236 & 59 &$-$1&  9.75 &   659 & 10.98 &   28.1 &       &     0.11 \\
     & ESO322$-$034                  & J123733.3$-$411829 & & 3295 & 59 &$-$2&  9.91 &       &       &        &       &          \\[3pt]
 285 & NGC4584                       & J123817.9$+$130635 & & 1641 & 18 &  1 & 10.45 &   267 &  9.92 &    0.6 &       &     0.11 \\
     & IC3586                        & J123654.8$+$123112 & & 1645 &  5 &$-$1& 12.11 &       &       &        &       &          \\[3pt]
 286 & UGC07798                      & J123803.2$-$021551 & & 2418 & 17 &  6 & 11.59 &   211 &  9.75 &   35.3 &  27.6 &     0.74 \\
     & SDSS...                       & J123905.8$-$020044 & & 2446 &  5 &  8 & 14.29 &       &       &        &       &          \\[3pt]
 287 & NGC4628                       & J124225.3$-$065816 & & 2651 &  7 &  3 &  9.45 &    48 & 10.76 &    4.5 &   0.8 &     0.00 \\
     & NGC4626                       & J124225.1$-$070245 & & 2718 & 34 &  4 & 10.94 &       &       &        &       &          \\[3pt]
 288 & NGC4630                       & J124231.2$+$035737 & &  556 & 36 & 10 &  9.88 &    96 &  9.15 &   68.3 &       &     0.30 \\
     & VCC1855                       & J124050.3$+$043133 & &  586 & 40 &  1 & 14.48 &       &       &        &       &          \\[3pt]
 289 & UGC07883                      & J124257.3$-$011346 & & 3061 & 18 &  6 & 10.57 &    39 & 10.31 &   43.6 &  42.0 &     1.02 \\
     & SDSS...                       & J124309.6$-$011234 & & 2923 & 13 &  9 & 15.69 &       &       &        &       &          \\[3pt]
 290 & NGC4653                       & J124350.9$-$003340 & & 2476 &  6 &  6 &  9.96 &    96 & 10.62 &    0.8 &   0.5 &     0.74 \\
     & NGC4642                       & J124317.8$-$003839 & & 2494 &  5 &  4 & 10.36 &       &       &        &       &          \\[3pt]
 291 & SDSS...                       & J124423.2$+$620306 & & 2660 & 72 & 10 & 15.20 &    78 &  8.62 &  102.0 &       &     0.94 \\
     & SDSS...                       & J124412.1$+$621019 & & 2682 &  8 & 10 & 15.40 &       &       &        &       &          \\[3pt]
 292 & ESO268$-$044                  & J124842.2$-$450029 & & 3233 & 30 &  3 & 10.59 &   253 & 10.48 &   26.3 &       &     0.42 \\
     & 2MASX...                      & J124805.2$-$451909 & & 3181 & 74 &$-$1& 11.84 &       &       &        &       &          \\[3pt]
 293 & ESO575$-$012                  & J125147.4$-$221658 & & 3367 & 74 &  4 & 12.47 &   248 &  9.78 &  520.5 &       &     0.37 \\
     & ESO575$-$003                  & J125031.7$-$221205 & & 3471 & 74 &  4 & 13.75 &       &       &        &       &          \\[3pt]
 294 & ESO575$-$017                  & J125240.2$-$221134 & & 3223 & 29 &  7 & 11.60 &   186 & 10.09 &    3.5 &       &     0.12 \\
     & ESO575$-$019                  & J125327.9$-$222053 & & 3237 &  5 &  8 & 12.75 &       &       &        &       &          \\[3pt]
 295 & ESO507$-$036                  & J125259.2$-$240326 & & 3138 & 10 &  4 & 11.22 &   334 & 10.11 &  114.2 &       &     0.25 \\
     & AM1251$-$240...               & J125406.5$-$242538 & & 3077 & 74 &  9 & 14.03 &       &       &        &       &          \\[3pt]
 296 & NGC4793                       & J125440.7$+$285618 & & 2474 & 20 &  5 &  8.48 &    12 & 10.96 &    3.0 &   0.2 &     1.00 \\
     & KISSR0148                     & J125445.2$+$285529 & & 2336 & 67 & 10 & 15.60 &       &       &        &       &          \\[3pt]
 297 & NGC4767B                      & J125445.0$-$395108 & & 3241 & 18 &  6 &  9.79 &   106 & 10.75 &   15.7 &       &     0.21 \\
     & ESO323$-$040                  & J125428.5$-$394341 & & 3325 & 74 &  4 & 12.07 &       &       &        &       &          \\[3pt]
 298 & 2MASX...                      & J125557.3$-$283846 & & 2929 & 35 &  0 & 11.19 &   146 & 10.32 &    3.4 &       &     0.09 \\
     & ESO443$-$010                  & J125532.6$-$282733 & & 2950 &  7 &  2 & 11.35 &       &       &        &       &          \\[3pt]
 299 & ARK396                        & J125726.5$-$032927 & & 2947 & 28 &$-$2& 10.34 &   133 & 10.41 &  105.8 &       &     0.42 \\
     & SDSS...                       & J125722.9$-$034028 & & 3079 & 90 & 10 & 14.96 &       &       &        &       &          \\[3pt]
 300 & NGC4830                       & J125727.9$-$194129 & & 3142 & 12 &$-$3&  8.82 &    17 & 11.12 &   19.0 &  15.8 &     0.82 \\
     & 2MASX...                      & J125732.7$-$194201 & & 3498 & 74 &$-$1& 12.46 &       &       &        &       &          \\[3pt]
 301 & UGC08127                      & J130103.7$-$015712 & & 1297 & 33 & 10 & 12.68 &     8 &  8.89 &    0.2 &       &     0.07 \\
     & UGC08127...                   & J130100.7$-$015834 & & 1302 &  5 & 10 & 13.64 &       &       &        &       &          \\[3pt]
 302 & ESO323$-$068                  & J130157.1$-$410414 & & 3103 & 59 &  3 & 10.32 &   497 & 10.55 &   63.6 &       &     0.09 \\
     & AM1300$-$412                  & J130300.4$-$414215 & & 3165 & 74 &  3 & 11.74 &       &       &        &       &          \\[3pt]
 303 & UGCA319                       & J130214.4$-$171415 & &  548 &  8 & 10 & 11.59 &    40 &  8.53 &    0.8 &       &     0.84 \\
     & UGCA320                       & J130316.7$-$172523 & &  546 &  5 & 10 & 12.96 &       &       &        &       &          \\[3pt]
 304 & LCRS...                       & J130235.6$-$113807 & & 3293 &  9 &  4 & 13.14 &   157 &  9.55 &    2.1 &       &     0.33 \\
     & PGC045016                     & J130231.4$-$112613 & & 3287 & 88 &  9 & 13.84 &       &       &        &       &          \\[3pt]
 305 & UGC08153                      & J130305.9$+$035931 & & 2744 &  5 &  6 & 10.87 &    47 & 10.12 &    0.4 &       &     1.65 \\
     & SDSS...                       & J130249.2$+$035836 & & 2753 & 55 & 10 & 15.73 &       &       &        &       &          \\[3pt]
 306 & NGC4961                       & J130547.6$+$274403 & & 2528 & 17 &  6 & 10.84 &    15 & 10.07 &    0.2 &   0.0 &     1.00 \\
     & LSBC...                       & J130549.7$+$274239 & & 2517 &  5 & 10 & 14.60 &       &       &        &       &          \\[3pt]
 307 & SBS1307$+$542                 & J130908.8$+$535637 & & 2608 & 33 &  3 & 12.13 &    94 &  9.83 &   11.6 &       &     1.66 \\
     & UGC08231                      & J130837.6$+$540428 & & 2581 &  6 &  5 & 12.28 &       &       &        &       &          \\[3pt]
 308 & NGC4989                       & J130916.0$-$052347 & & 2888 & 38 &$-$2&  9.23 &    88 & 10.97 &   22.0 &  20.1 &     0.12 \\
     & NGC4990                       & J130917.3$-$051622 & & 3029 &  7 &$-$2& 10.35 &       &       &        &       &          \\[3pt]
 309 & NGC4995                       & J130940.7$-$075000 & & 1605 &  7 &  3 &  8.21 &   402 & 10.94 &   40.6 &  39.7 &     0.02 \\
     & NGC4981                       & J130848.7$-$064639 & & 1519 &  6 &  4 &  8.47 &       &       &        &       &          \\[3pt]
 310 & NGC4988                       & J130954.4$-$430621 & & 1842 & 42 &$-$1& 11.85 &    48 &  9.42 &   20.8 &       &     0.68 \\
     & ESO269$-$056                  & J131001.6$-$431243 & & 1873 & 15 & 10 & 14.49 &       &       &        &       &          \\[3pt]
 311 & UGC08246                      & J131004.5$+$341051 & &  833 &  5 &  7 & 13.14 &    21 &  8.26 &  214.2 &       &     0.14 \\
     & MAPS--N...                    & J131029.2$+$341413 & &  873 & 75 & 10 & 15.03 &       &       &        &       &          \\[3pt]
 312 & UGC08255                      & J131056.5$+$112838 & & 3285 &  6 &  6 & 11.38 &   184 & 10.16 &   27.7 &  26.0 &     0.20 \\
     & UGC08253                      & J131043.9$+$114228 & & 3242 &  5 &  6 & 12.90 &       &       &        &       &          \\[3pt]
 313 & ESO382$-$016                  & J131312.4$-$364322 & & 3032 & 33 &$-$2&  9.36 &   164 & 10.92 &   34.2 &       &     0.38 \\
     & 2MASX...                      & J131208.8$-$363934 & & 3152 & 74 &  1 & 10.92 &       &       &        &       &          \\[3pt]
 314 & UGC08316                      & J131406.5$+$480923 & & 2619 & 34 &  4 & 12.49 &   151 &  9.45 &   94.2 &  69.9 &     1.13 \\
     & SDSS...                       & J131239.0$+$480919 & & 2581 &  5 &  9 & 15.43 &       &       &        &       &          \\[3pt]
 315 & UGC08331                      & J131530.3$+$472956 & &  344 &  6 & 10 & 12.20 &     4 &  7.76 &   20.0 &       &     0.20 \\
     & DDO169 NW                     & J131518.4$+$473200 & &  328 & 75 & 10 & 16.61 &       &       &        &       &          \\[3pt]
 316 & IC4216                        & J131701.9$-$104612 & & 2664 &  8 &  6 & 10.73 &   407 & 10.36 &   13.3 &       &     0.37 \\
     & NGC5066                       & J131828.5$-$101402 & & 2639 & 43 &  1 & 11.20 &       &       &        &       &          \\[3pt]
 317 & ESO576$-$024                  & J131757.5$-$215147 & & 2824 & 75 &  8 & 13.00 &   169 &  9.55 &  319.9 &       &     0.65 \\
     & ESO576$-$023                  & J131739.4$-$213711 & & 2749 &  9 &  8 & 13.13 &       &       &        &       &          \\[3pt]
 318 & NGC5068                       & J131854.8$-$210221 & &  471 &  5 &  6 &  7.51 &   271 &  9.92 &    7.5 &       &     0.65 \\
     & 2MASX...                      & J132921.0$-$211045 & &  457 & 29 &$-$2& 12.56 &       &       &        &       &          \\[3pt]
 319 & ESO576$-$040                  & J132043.7$-$220304 & & 1885 & 12 &  7 & 11.37 &    10 &  9.63 &    0.1 &       &     0.09 \\
     & [CCF97]G8                     & J132049.6$-$220318 & & 1879 &  6 &  5 & 13.66 &       &       &        &       &          \\[3pt]
 320 & NGC5144                       & J132254.1$+$703053 & & 3325 & 14 &  5 & 10.07 &    88 & 10.61 &    9.7 &       &     0.50 \\
     & UGC08434                      & J132413.9$+$703153 & & 3264 & 75 &  7 & 13.60 &       &       &        &       &          \\[3pt]
 321 & NGC5114                       & J132401.7$-$322038 & & 3357 & 26 &$-$3&  9.27 &   180 & 11.07 &   43.5 &  34.8 &     0.20 \\
     & ESO444$-$019                  & J132306.3$-$321441 & & 3512 & 37 &$-$2& 10.49 &       &       &        &       &          \\[3pt]
 322 & NGC5122                       & J132414.9$-$103915 & & 2681 & 22 &$-$1& 10.02 &   122 & 10.43 &   26.1 &  24.2 &     0.37 \\
     & MCG...                        & J132439.1$-$102921 & & 2611 &  9 &  9 & 13.98 &       &       &        &       &          \\[3pt]
 323 & IC4237                        & J132432.8$-$210813 & & 2451 &  7 &  3 &  9.29 &   304 & 10.71 &    6.8 &       &     0.67 \\
     & MCG...                        & J132516.0$-$203859 & & 2482 & 29 &  4 & 11.52 &       &       &        &       &          \\[3pt]
 324 & UGC08521                      & J133230.8$+$015052 & & 3167 &  6 &  2 & 10.34 &   164 & 10.46 &   18.3 &       &     0.81 \\
     & SDSS...                       & J133140.6$+$014800 & & 3219 & 41 &  9 & 14.77 &       &       &        &       &          \\[3pt]
 325 & 2MASX...                      & J133549.8$-$341433 & & 3086 & 30 &  4 & 12.82 &   201 &  9.68 &  234.0 &       &     0.38 \\
     & 6dF...                        & J133536.1$-$343051 & & 3017 & 74 &  5 & 13.06 &       &       &        &       &          \\[3pt]
 326 & UGC08602                      & J133645.5$+$320528 & & 3062 &  5 & 10 & 15.60 &    23 &  8.61 &   47.7 &  41.1 &     0.58 \\
     & UGC08605                      & J133654.3$+$320544 & & 3035 &  5 &  9 & 15.60 &       &       &        &       &          \\[3pt]
 327 & NGC5247                       & J133803.0$-$175303 & & 1179 &  5 &  4 &  7.49 &   586 & 10.76 &   33.9 &  32.7 &     0.01 \\
     & ESO577$-$027                  & J134246.9$-$193454 & & 1232 &  5 & 10 & 11.56 &       &       &        &       &          \\[3pt]
 328 & NGC5219                       & J133841.7$-$455121 & & 2267 & 45 &  3 &  9.92 &   255 & 10.35 &   20.5 &  13.2 &     1.15 \\
     & HIPASS...                     & J133928.8$-$461811 & & 2306 &  9 &  8 & 13.83 &       &       &        &       &          \\[3pt]
 329 & NGC5303                       & J134745.0$+$381816 & & 1466 & 18 &  5 & 10.22 &    16 &  9.87 &    0.0 &       &     0.39 \\
     & NGC5303B                      & J134745.5$+$381533 & & 1462 & 21 &  4 & 12.73 &       &       &        &       &          \\[3pt]
 330 & ESO383$-$091                  & J135032.3$-$371720 & &  857 &  5 &  7 & 11.02 &    34 &  9.04 &  121.6 &       &     1.14 \\
     & 6dF...                        & J135113.9$-$372328 & &  799 & 74 & 10 & 13.94 &       &       &        &       &          \\[3pt]
 331 & NGC5342                       & J135125.9$+$595148 & & 2368 & 27 &  1 & 10.14 &   192 & 10.29 &   18.6 &       &     0.03 \\
     & SDSS...                       & J134925.5$+$593831 & & 2407 & 67 &  9 & 15.21 &       &       &        &       &          \\[3pt]
 332 & NGC5324                       & J135205.9$-$060330 & & 2922 &  5 &  5 &  9.36 &   122 & 10.78 &    0.7 &       &     0.29 \\
     & LCRS...                       & J135123.7$-$060413 & & 2905 & 75 &  7 & 12.92 &       &       &        &       &          \\[3pt]
 333 & IC4341                        & J135334.2$+$373120 & & 2425 & 36 &  5 & 11.70 &    88 &  9.92 &   55.5 &  23.4 &     0.34 \\
     & UGC08795                      & J135248.5$+$372927 & & 2359 & 11 &  6 & 11.96 &       &       &        &       &          \\[3pt]
 334 & NGC5376                       & J135516.1$+$593024 & & 2230 & 31 &  5 &  9.09 &   458 & 10.69 &   10.4 &       &     0.14 \\
     & UGC08741                      & J134856.3$+$595009 & & 2200 & 45 &  4 & 11.46 &       &       &        &       &          \\[3pt]
 335 & ESO510$-$013                  & J135504.4$-$264650 & & 3262 &  8 &  1 &  8.79 &   393 & 11.11 &   12.0 &       &     1.61 \\
     & 6dF...                        & J135543.9$-$261812 & & 3320 & 74 &  5 & 13.06 &       &       &        &       &          \\[3pt]
 336 & VV100                         & J135545.5$-$060010 & & 1942 &  5 &  8 & 12.36 &    26 &  9.31 &   10.9 &       &     1.47 \\
     & VV099                         & J135534.2$-$055822 & & 1915 & 52 &  9 & 13.88 &       &       &        &       &          \\[3pt]
 337 & NGC5377                       & J135616.7$+$471408 & & 1899 &  9 &  1 &  8.35 &   600 & 10.80 &    0.5 &       &     0.19 \\
     & SDSS...                       & J135005.0$+$462701 & & 1905 &  5 &  9 & 14.85 &       &       &        &       &          \\[3pt]
 338 & KUG1356...   A                & J135823.0$+$225317 & & 2813 & 35 &  3 & 12.30 &    27 &  9.76 &    1.2 &       &     0.97 \\
     & KUG1356...   B                & J135824.7$+$225539 & & 2798 & 35 &  4 & 12.89 &       &       &        &       &          \\[3pt]
 339 & LCRS...                       & J140125.2$-$035816 & & 3107 & 53 &  5 & 13.19 &    59 &  9.48 &   70.4 &       &     1.80 \\
     & LCRS...                       & J140115.2$-$035414 & & 3162 & 74 &  5 & 13.94 &       &       &        &       &          \\[3pt]
 340 & UGC08982                      & J140300.0$+$614504 & & 1868 & 31 &  9 & 12.84 &   153 &  9.09 &   30.5 &       &     0.01 \\
     & SDSS...                       & J140524.6$+$613401 & & 1883 &  5 &  9 & 14.41 &       &       &        &       &          \\[3pt]
 341 & IC0971                        & J140352.8$-$100826 & & 3190 &  5 &  5 & 10.45 &    58 & 10.46 &    2.8 &       &     2.26 \\
     & IC4358                        & J140334.2$-$100904 & & 3156 & 75 &  4 & 12.67 &       &       &        &       &          \\[3pt]
 342 & ESO510$-$058                  & J140437.4$-$244959 & & 2156 &  8 &  6 & 10.43 &    18 & 10.16 &    0.0 &       &     0.15 \\
     & ESO510$-$059                  & J140446.4$-$244938 & & 2160 &  8 &  6 & 12.14 &       &       &        &       &          \\[3pt]
 343 & UGC08995                      & J140447.4$+$084803 & & 1182 &  5 &  8 & 13.18 &     8 &  8.47 &   42.0 &  38.9 &     0.47 \\
     & LSBC...                       & J140441.6$+$084716 & & 1145 &  5 & 10 & 16.34 &       &       &        &       &          \\[3pt]
 344 & NGC5468                       & J140634.9$-$052711 & & 2732 &  5 &  6 & 10.39 &    55 & 10.57 &    8.7 &   4.6 &     0.49 \\
     & NGC5472                       & J140655.0$-$052738 & & 2803 & 32 &  2 & 10.64 &       &       &        &       &          \\[3pt]
 345 & HIPASS...                     & J140940.8$-$144622 & & 2190 &  9 &  7 & 13.21 &    19 &  9.16 &    0.6 &       &     1.69 \\
     & 2MASX...                      & J140948.6$-$144721 & & 2183 & 74 &  5 & 13.93 &       &       &        &       &          \\[3pt]
 346 & CGCG...                       & J140954.9$+$564921 & & 1930 & 28 &  1 & 11.58 &   129 &  9.56 &   30.9 &       &     0.01 \\
     & SDSS...                       & J140942.0$+$563231 & & 1903 & 73 &  5 & 14.11 &       &       &        &       &          \\[3pt]
 347 & NGC5496                       & J141137.9$-$010933 & & 1455 &  5 &  7 & 10.30 &   252 & 10.08 &    2.2 &       &     0.31 \\
     & IC0976                        & J140843.3$-$010942 & & 1445 & 15 &$-$1& 10.33 &       &       &        &       &          \\[3pt]
 348 & NGC5492                       & J141035.2$+$193644 & & 2274 &  7 &  1 & 10.17 &   392 & 10.24 &   17.2 &  13.4 &     1.61 \\
     & FGC1717                       & J140953.6$+$201836 & & 2299 &  6 &  8 & 15.03 &       &       &        &       &          \\[3pt]
 349 & NGC5493                       & J141129.4$-$050237 & & 2609 & 30 &$-$2&  8.45 &   616 & 11.04 &    1.5 &   0.3 &     0.21 \\
     & FGC1731                       & J141434.1$-$042502 & & 2594 &  5 &  7 & 12.53 &       &       &        &       &          \\[3pt]
 350 & NGC5526                       & J141353.7$+$574617 & & 2180 & 16 &  6 & 10.32 &    59 & 10.16 &   42.7 &  42.1 &     0.46 \\
     & MCG...                        & J141312.5$+$574959 & & 2274 &  5 &  9 & 14.36 &       &       &        &       &          \\[3pt]
 351 & NGC5585                       & J141948.2$+$564345 & &  458 &  7 &  7 &  9.49 &    81 &  9.13 &   20.5 &  13.3 &     0.03 \\
     & KUG1413...                    & J141509.3$+$570515 & &  475 &  5 & 10 & 14.10 &       &       &        &       &          \\[3pt]
 352 & NGC5582                       & J142043.1$+$394137 & & 1534 & 20 &$-$5&  8.93 &   331 & 10.41 &    1.2 &       &     0.47 \\
     & UGC09242                      & J142521.0$+$393222 & & 1525 &  9 &  7 & 11.73 &       &       &        &       &          \\[3pt]
 353 & ESO385$-$012                  & J142115.7$-$361336 & & 3511 &  7 &  6 & 11.19 &   258 & 10.38 &   28.7 &  24.5 &     1.00 \\
     & ESO385$-$014                  & J142224.5$-$360118 & & 3464 & 10 &  4 & 11.86 &       &       &        &       &          \\[3pt]
 354 & NGC5611                       & J142404.8$+$330251 & & 2025 & 46 &  1 &  9.75 &    61 & 10.33 &   28.2 &  27.1 &     2.18 \\
     & UGC09232                      & J142427.3$+$325707 & & 2116 &  5 &  8 & 13.82 &       &       &        &       &          \\[3pt]
 355 & NGC5595                       & J142413.2$-$164323 & & 2560 & 47 &  5 &  9.15 &    42 & 10.91 &    0.4 &       &     0.94 \\
     & NGC5597                       & J142427.4$-$164546 & & 2534 & 42 &  6 &  9.89 &       &       &        &       &          \\[3pt]
 356 & NGC5624                       & J142635.2$+$513507 & & 2062 &  9 &  5 & 10.67 &    93 &  9.98 &   43.4 &  42.2 &     0.87 \\
     & SBS1423$+$517                 & J142524.6$+$513316 & & 2123 &  5 &  9 & 14.13 &       &       &        &       &          \\[3pt]
 357 & NGC5630                       & J142736.6$+$411528 & & 2759 &  5 &  8 & 10.84 &   324 & 10.14 &    0.1 &       &     0.10 \\
     & SDSS...                       & J142934.1$+$405602 & & 2757 & 34 &  9 & 14.92 &       &       &        &       &          \\[3pt]
 358 & UGC09274                      & J142802.8$+$211814 & & 1117 & 73 &  7 & 12.63 &    42 &  8.82 &  112.2 &       &     1.96 \\
     & UGC09282                      & J142841.6$+$212022 & & 1155 &  5 & 10 & 13.36 &       &       &        &       &          \\[3pt]
 359 & IC1014                        & J142818.4$+$134649 & & 1277 &  5 &  8 & 11.36 &    70 &  9.33 &    0.0 &       &     1.82 \\
     & UGC09273                      & J142810.7$+$133306 & & 1276 &  5 & 10 & 13.12 &       &       &        &       &          \\[3pt]
 360 & CGCG...                       & J142914.5$+$444156 & & 2538 & 46 &  1 & 11.00 &   306 & 10.09 &   79.8 &       &     0.34 \\
     & UGC09251                      & J142631.5$+$445144 & & 2486 & 32 &  6 & 12.45 &       &       &        &       &          \\[3pt]
 361 & UGC09299                      & J142934.6$-$000106 & & 1475 & 13 &  6 & 11.25 &   221 &  9.56 &   79.8 &       &     0.45 \\
     & CGCG...                       & J142837.8$+$003311 & & 1509 & 19 &  4 & 12.39 &       &       &        &       &          \\[3pt]
 362 & ESO385$-$031                  & J142931.7$-$343728 & & 2921 & 74 &  6 & 10.61 &   288 & 10.46 &   40.8 &       &     0.27 \\
     & ESO385$-$033                  & J143015.7$-$341409 & & 2862 &  5 &  6 & 11.20 &       &       &        &       &          \\[3pt]
 363 & NGC5656                       & J143025.5$+$351915 & & 3259 & 21 &  2 &  9.34 &   105 & 10.88 &    1.4 &   1.2 &     0.55 \\
     & SDSS...                       & J142950.5$+$352255 & & 3288 &  5 &  6 & 14.64 &       &       &        &       &          \\[3pt]
 364 & ESO511$-$050                  & J143132.6$-$252314 & & 2397 &  8 &  5 & 10.68 &   249 & 10.10 &    3.3 &       &     0.90 \\
     & 6dF...                        & J142951.5$-$253552 & & 2385 & 74 &  8 & 13.38 &       &       &        &       &          \\[3pt]
 365 & IC4444                        & J143138.6$-$432506 & & 1750 &  6 &  4 &  8.54 &    85 & 10.65 &    7.2 &       &     0.66 \\
     & ESO272$-$012                  & J143101.8$-$431441 & & 1694 & 75 &  9 & 13.63 &       &       &        &       &          \\[3pt]
 366 & NGC5665                       & J143225.8$+$080443 & & 2197 & 29 &  5 &  9.47 &   450 & 10.49 &   37.8 &       &     0.31 \\
     & CGCG...                       & J143152.5$+$085559 & & 2150 & 39 &  3 & 12.79 &       &       &        &       &          \\[3pt]
 367 & CGCG...                       & J143245.2$+$025454 & & 1472 &  5 &  4 & 13.20 &   130 &  8.93 &   61.9 &       &     0.23 \\
     & SDSS...                       & J143235.4$+$031652 & & 1490 & 29 &  5 & 13.31 &       &       &        &       &          \\[3pt]
 368 & NGC5669                       & J143243.5$+$095326 & & 1349 &  6 &  6 & 10.34 &    33 &  9.75 &    0.8 &       &     0.89 \\
     & KUG1429...                    & J143220.9$+$095560 & & 1360 & 35 &  5 & 12.82 &       &       &        &       &          \\[3pt]
 369 & NGC5612                       & J143401.3$-$782315 & & 2458 & 41 &  2 &  8.92 &   453 & 10.82 &   18.1 &  15.5 &     1.11 \\
     & ESO022$-$003                  & J144551.0$-$775530 & & 2505 &  7 &  5 & 12.98 &       &       &        &       &          \\[3pt]
 370 & UGC09389                      & J143533.3$+$125430 & & 1816 &  5 &  3 & 12.25 &   113 &  9.33 &   32.9 &  26.5 &     1.18 \\
     & UGC09394                      & J143539.9$+$131012 & & 1793 &  5 &  6 & 13.40 &       &       &        &       &          \\[3pt]
 371 & IC4468                        & J143826.7$-$222203 & & 2310 & 10 &  5 &  9.83 &    33 & 10.39 &    8.9 &       &     0.33 \\
     & ESO580$-$005                  & J143815.9$-$221928 & & 2235 & 74 &  7 & 13.07 &       &       &        &       &          \\[3pt]
 372 & NGC5730                       & J143952.2$+$424432 & & 2648 & 10 &  4 & 10.99 &    41 & 10.24 &    0.1 &       &     0.36 \\
     & NGC5731                       & J144009.2$+$424646 & & 2643 & 16 &  7 & 11.55 &       &       &        &       &          \\[3pt]
 373 & ESO447$-$030                  & J143946.3$-$324009 & & 2798 & 23 &$-$2&  9.17 &   258 & 11.03 &   15.2 &   9.4 &     0.71 \\
     & ESO447$-$031                  & J144055.5$-$322232 & & 2871 & 22 &$-$1&  9.72 &       &       &        &       &          \\[3pt]
 374 & NGC5727                       & J144026.2$+$335921 & & 1575 &  5 &  8 & 12.38 &    50 &  9.11 &  128.9 &       &     1.73 \\
     & SDSS...                       & J144003.5$+$340559 & & 1522 & 64 & 10 & 13.87 &       &       &        &       &          \\[3pt]
 375 & FGC1793                       & J144112.1$-$173846 & & 3298 &  5 &  7 & 12.81 &   111 &  9.67 &    5.8 &   3.0 &     0.07 \\
     & ESO580$-$008                  & J144107.4$-$174707 & & 3313 &  5 &  8 & 13.62 &       &       &        &       &          \\[3pt]
 376 & UGC09504...                   & J144527.6$+$312537 & & 1649 & 35 &  8 & 12.64 &     8 &  9.00 &   26.0 &  19.7 &     1.86 \\
     & UGC09506                      & J144532.6$+$312454 & & 1597 &  5 & 10 & 14.89 &       &       &        &       &          \\[3pt]
 377 & UGCA394                       & J144724.2$-$172644 & & 2082 &  7 &  6 &  9.82 &   327 & 10.36 &    0.7 &       &     0.87 \\
     & ESO580$-$022                  & J144605.2$-$180120 & & 2088 &  8 &  8 & 11.86 &       &       &        &       &          \\[3pt]
 378 & NGC5762                       & J144842.6$+$122726 & & 1796 &  5 &  3 & 10.88 &   187 &  9.78 &   37.8 &  21.1 &     1.29 \\
     & CGCG...                       & J144728.4$+$124554 & & 1828 & 11 &  9 & 13.70 &       &       &        &       &          \\[3pt]
 379 & SDSS...                       & J144948.8$+$362347 & & 1979 &  5 & 10 & 14.20 &    10 &  8.70 &    0.0 &       &     1.84 \\
     & SDSS...                       & J144951.1$+$362502 & & 1978 & 32 & 10 & 14.79 &       &       &        &       &          \\[3pt]
 380 & UGC09562                      & J145114.4$+$353232 & & 1355 & 21 &  5 & 12.04 &    21 &  9.19 &   41.7 &  11.5 &     2.33 \\
     & UGC09560                      & J145056.5$+$353418 & & 1305 & 22 &  9 & 12.79 &       &       &        &       &          \\[3pt]
 381 & ESO512$-$023                  & J145113.8$-$263753 & & 2435 &  6 &  2 &  9.69 &     9 & 10.57 &    6.9 &   6.7 &     0.79 \\
     & MCG...                        & J145110.4$-$263818 & & 2592 & 15 &  5 & 11.79 &       &       &        &       &          \\[3pt]
 382 & UGC09569                      & J145159.8$+$434314 & & 2621 &  7 &  7 & 12.26 &    54 &  9.80 &   16.9 &       &     1.57 \\
     & UGC09567                      & J145146.5$+$433841 & & 2662 & 29 &  6 & 12.41 &       &       &        &       &          \\[3pt]
 383 & CGCG...                       & J145601.2$+$022749 & & 2082 & 24 &$-$2& 11.56 &   191 &  9.62 &   98.5 &       &     0.46 \\
     & SDSS...                       & J145434.4$+$022038 & & 2124 & 42 & 10 & 15.27 &       &       &        &       &          \\[3pt]
 384 & NGC5798                       & J145738.0$+$295807 & & 1870 &  7 &  9 & 10.94 &   156 & 10.00 &    4.8 &   2.1 &     0.58 \\
     & NGC5789                       & J145635.5$+$301403 & & 1886 &  5 &  8 & 11.23 &       &       &        &       &          \\[3pt]
 385 & UGC09665                      & J150132.5$+$481911 & & 2707 &  7 &  4 & 10.26 &    82 & 10.38 &    4.0 &   3.3 &     1.11 \\
     & UGC09657                      & J150048.7$+$482139 & & 2675 &  7 &  8 & 12.87 &       &       &        &       &          \\[3pt]
 386 & IC4522                        & J151128.9$-$755136 & & 2617 &  9 &  3 &  9.58 &   408 & 10.62 &   32.3 &  28.6 &     0.73 \\
     & 2MASX...                      & J150622.8$-$751753 & & 2670 &  9 &  6 & 12.56 &       &       &        &       &          \\[3pt]
 387 & 2MASXi...                     & J151156.7$+$323553 & & 2323 &  5 &  9 & 14.31 &    89 &  8.83 &    8.6 &       &     0.16 \\
     & UGC09762:...                  & J151154.0$+$324530 & & 2330 &  5 & 10 & 14.67 &       &       &        &       &          \\[3pt]
 388 & ESO581$-$025                  & J151330.9$-$204030 & & 2165 &  9 &  4 &  9.06 &    45 & 10.63 &    2.1 &       &     0.70 \\
     & 2MASX...                      & J151338.2$-$204529 & & 2124 & 74 &  5 & 13.34 &       &       &        &       &          \\[3pt]
 389 & NGC5878                       & J151345.7$-$141611 & & 1908 &  5 &  3 &  8.12 &   524 & 10.90 &   17.9 &  15.5 &     0.52 \\
     & MCG...                        & J151354.2$-$130622 & & 1860 &  9 &  3 & 11.85 &       &       &        &       &          \\[3pt]
 390 & VIIZw 591                     & J151504.1$+$611212 & & 2692 & 26 &  3 & 10.89 &   331 & 10.12 &   28.2 &       &     0.40 \\
     & MCG...                        & J151051.0$+$610852 & & 2723 & 18 &  9 & 13.82 &       &       &        &       &          \\[3pt]
 391 & NGC5899                       & J151503.3$+$420259 & & 2726 & 20 &  5 &  8.57 &   103 & 11.18 &    4.7 &   4.2 &     0.40 \\
     & NGC5900                       & J151505.1$+$421235 & & 2649 &  8 &  3 &  9.42 &       &       &        &       &          \\[3pt]
 392 & NGC5917                       & J152132.6$-$072238 & & 1855 & 36 &  3 & 10.74 &    32 & 10.04 &    3.8 &       &     1.19 \\
     & MCG...                        & J152133.3$-$072652 & & 1888 & 75 &$-$2& 11.26 &       &       &        &       &          \\[3pt]
 393 & MCG...                        & J152135.9$-$120536 & & 3156 & 59 &  1 &  9.50 &   617 & 10.80 &  140.1 &       &     0.64 \\
     & 6dF...                        & J152224.4$-$125219 & & 3267 & 74 &  7 & 13.95 &       &       &        &       &          \\[3pt]
 394 & MRK0482                       & J152804.2$+$553245 & & 3515 & 38 &  2 & 11.19 &    95 & 10.27 &    8.0 &       &     0.32 \\
     & MRK0481                       & J152750.5$+$552613 & & 3479 & 75 &$-$1& 13.00 &       &       &        &       &          \\[3pt]
 395 & IC1125                        & J153305.6$-$013742 & & 2773 & 12 &  8 & 10.88 &    76 & 10.14 &   48.7 &  10.4 &     0.30 \\
     & SDSS...                       & J153239.2$-$013606 & & 2859 & 39 &  9 & 15.30 &       &       &        &       &          \\[3pt]
 396 & NGC5957                       & J153523.2$+$120250 & & 1871 &  5 &  3 &  9.48 &   143 & 10.59 &   23.0 &  22.6 &     0.09 \\
     & NGC5956                       & J153458.5$+$114501 & & 1944 &  5 &  2 &  9.86 &       &       &        &       &          \\[3pt]
 397 & NGC5970                       & J153830.0$+$121112 & & 2003 &  5 &  5 &  8.80 &    67 & 10.73 &    5.3 &   1.7 &     0.09 \\
     & IC1131                        & J153851.7$+$120450 & & 2063 & 26 &$-$5& 11.05 &       &       &        &       &          \\[3pt]
 398 & ESO022$-$010                  & J153334.9$-$780726 & & 2453 & 59 &$-$2& 10.13 &   444 & 10.53 &    2.2 &       &     1.17 \\
     & IC4555                        & J154814.8$-$781044 & & 2465 & 10 &  6 & 10.64 &       &       &        &       &          \\[3pt]
 399 & UGC09977                      & J154159.5$+$004246 & & 1918 &  5 &  5 & 10.56 &   117 & 10.16 &   19.6 &  18.7 &     0.96 \\
     & UGC09979                      & J154219.5$+$002828 & & 1964 &  5 & 10 & 10.98 &       &       &        &       &          \\[3pt]
 400 & UGC10010                      & J154445.7$+$460441 & & 2805 & 23 &  7 & 12.54 &   212 &  9.67 &   41.5 &       &     1.01 \\
     & MRK0490                       & J154630.7$+$455954 & & 2832 &  5 &  9 & 13.09 &       &       &        &       &          \\[3pt]
 401 & UGC10043                      & J154841.2$+$215210 & & 2252 &  5 &  4 & 10.39 &    79 & 10.16 &   54.5 &       &     1.14 \\
     & UGC10049...                   & J154917.1$+$214943 & & 2343 & 63 &  8 & 14.39 &       &       &        &       &          \\[3pt]
 402 & NGC6015                       & J155125.2$+$621836 & & 1041 &  6 &  6 &  8.47 &   257 & 10.26 &   50.1 &  48.1 &     0.28 \\
     & UGC10031                      & J154545.7$+$613321 & & 1096 &  6 &  9 & 14.59 &       &       &        &       &          \\[3pt]
 403 & NGC6017                       & J155715.5$+$055954 & & 1830 & 75 &$-$2&  9.79 &   120 & 10.20 &    6.6 &       &     0.15 \\
     & SDSS...                       & J155614.4$+$060553 & & 1857 & 45 &  9 & 14.70 &       &       &        &       &          \\[3pt]
 404 & NGC6070                       & J160958.7$+$004234 & & 2033 &  7 &  6 &  8.69 &   556 & 10.76 &    2.9 &   1.2 &     0.02 \\
     & UGC10290                      & J161432.9$+$004918 & & 2017 &  6 &  9 & 11.40 &       &       &        &       &          \\[3pt]
 405 & UGC10288                      & J161424.8$-$001227 & & 2075 &  5 &  5 &  9.34 &   358 & 10.51 &   24.5 &  23.2 &     0.02 \\
     & VV370                         & J161329.0$-$005301 & & 2118 &  5 &  9 & 12.55 &       &       &        &       &          \\[3pt]
 406 & MCG...                        & J164203.2$-$050158 & & 1601 &  5 &  4 &  8.99 &   383 & 10.46 &    2.2 &   0.6 &     1.42 \\
     & MCG...                        & J163808.6$-$044924 & & 1612 &  5 &  4 & 11.07 &       &       &        &       &          \\[3pt]
 407 & NGC6207                       & J164303.7$+$364957 & & 1037 &  5 &  3 &  9.12 &   293 &  9.98 &    0.5 &       &     0.76 \\
     & UGC10477                      & J163734.8$+$371710 & & 1033 &  8 &  7 & 13.25 &       &       &        &       &          \\[3pt]
 408 & 2MASX...                      & J164808.3$-$002514 & & 2396 & 74 &  6 & 12.52 &    57 &  9.62 &    1.7 &       &     2.63 \\
     & 2MASX...                      & J164759.2$-$001945 & & 2407 &  9 & 10 & 12.62 &       &       &        &       &          \\[3pt]
 409 & UGC10625                      & J165723.1$+$384019 & & 2252 &  6 &  8 & 13.82 &    15 &  8.97 &    0.2 &       &     1.02 \\
     & SHOC553                       & J165730.0$+$384123 & & 2255 &  5 &  9 & 14.37 &       &       &        &       &          \\[3pt]
 410 & UGC10743                      & J171130.7$+$075941 & & 2683 & 20 &  3 & 10.32 &   285 & 10.33 &    8.9 &   6.7 &     2.08 \\
     & HIPASS...                     & J170956.0$+$074713 & & 2707 &  5 &  8 & 14.06 &       &       &        &       &          \\[3pt]
 411 & UGC10770...                   & J171310.2$+$591956 & & 1391 & 32 &  8 & 11.60 &     4 &  9.54 &    0.6 &       &     2.52 \\
     & UGC10770...                   & J171307.1$+$591924 & & 1414 & 27 &  8 & 11.60 &       &       &        &       &          \\[3pt]
 412 & NGC6368                       & J172711.5$+$113237 & & 2905 &  5 &  3 &  9.13 &   221 & 10.87 &    0.7 &   0.4 &     0.06 \\
     & UGC10852                      & J172617.3$+$111901 & & 2919 &  5 &  6 & 13.53 &       &       &        &       &          \\[3pt]
 413 & UGC10887                      & J172607.0$+$774213 & & 2088 &  5 &  6 & 12.32 &   185 &  9.57 &   18.3 &       &     1.84 \\
     & UGC10907                      & J172959.2$+$772347 & & 2071 & 34 &  4 & 12.46 &       &       &        &       &          \\[3pt]
 414 & UGC10864                      & J172819.4$+$141008 & & 3030 & 31 &$-$2& 10.12 &   158 & 10.55 &   66.5 &  60.1 &     1.20 \\
     & CGCG...                       & J172901.7$+$141751 & & 3143 & 16 &  3 & 12.88 &       &       &        &       &          \\[3pt]
 415 & NGC6384                       & J173224.3$+$070337 & & 1791 &  5 &  4 &  7.48 &   481 & 11.11 &    2.7 &   2.3 &     1.65 \\
     & UGC10862                      & J172808.9$+$072521 & & 1816 &  5 &  5 & 11.66 &       &       &        &       &          \\[3pt]
 416 & NGC6470                       & J174414.9$+$673710 & & 1719 & 21 &  3 & 11.12 &   145 &  9.70 &    0.0 &       &     2.09 \\
     & UGC10991                      & J174628.9$+$672017 & & 1718 &  5 & 10 & 12.72 &       &       &        &       &          \\[3pt]
 417 & ESO139$-$049                  & J180035.0$-$590811 & & 2611 &  8 &  6 & 10.25 &   257 & 10.44 &   40.6 &  36.6 &     0.42 \\
     & ESO139$-$046                  & J175916.9$-$593026 & & 2672 & 10 &  6 & 11.55 &       &       &        &       &          \\[3pt]
 418 & NGC6548                       & J180559.2$+$183514 & & 2369 & 27 &  1 &  8.55 &   615 & 11.04 &   15.7 &  10.5 &     0.38 \\
     & NGC6555                       & J180749.2$+$173618 & & 2418 &  5 &  5 &  9.80 &       &       &        &       &          \\[3pt]
 419 & 2MASX...                      & J181037.5$-$561640 & & 3459 & 36 &  5 & 10.67 &    92 & 10.65 &    4.5 &       &     1.15 \\
     & IC4679                        & J181124.5$-$561516 & & 3502 & 16 &  6 & 10.92 &       &       &        &       &          \\[3pt]
 420 & NGC6574                       & J181151.2$+$145854 & & 2471 &  6 &  4 &  8.35 &   535 & 11.13 &    0.1 &       &     0.14 \\
     & NGC6570                       & J181107.3$+$140535 & & 2466 &  6 &  9 &  9.82 &       &       &        &       &          \\[3pt]
 421 & NGC6585                       & J181221.8$+$393759 & & 3077 &  8 &  4 & 10.26 &   380 & 10.48 &    2.7 &   1.1 &     0.29 \\
     & UGC11140                      & J181109.3$+$391014 & & 3064 &  5 &  6 & 13.37 &       &       &        &       &          \\[3pt]
 422 & UGC11152                      & J181232.2$+$183556 & & 2928 &  5 &  8 & 12.56 &    28 &  9.54 &    8.6 &       &     0.89 \\
     & UGC11152:...                  & J181222.5$+$183630 & & 2958 & 20 & 10 & 15.15 &       &       &        &       &          \\[3pt]
 423 & IC4694                        & J181526.4$-$581232 & & 2644 &  9 &  5 & 10.29 &   265 & 10.60 &   31.6 &   9.8 &     0.88 \\
     & 2MASX...                      & J181214.2$-$581503 & & 2580 & 36 &  1 & 10.31 &       &       &        &       &          \\[3pt]
 424 & NGC6599                       & J181543.0$+$245445 & & 3253 & 26 &$-$2&  9.27 &   183 & 11.12 &    3.5 &       &     1.03 \\
     & NGC6602                       & J181634.3$+$250239 & & 3299 & 25 &  2 &  9.77 &       &       &        &       &          \\[3pt]
 425 & NGC6438                       & J182217.5$-$852407 & & 2349 & 75 &$-$2&  8.22 &     4 & 11.29 &    0.0 &       &     0.02 \\
     & NGC6438A                      & J182235.5$-$852423 & & 2377 & 75 & 10 &  8.55 &       &       &        &       &          \\[3pt]
 426 & NGC6667                       & J183039.8$+$675913 & & 2856 &  6 &  2 &  9.28 &   569 & 10.82 &   16.9 &       &     2.18 \\
     & UGC11222                      & J182156.4$+$680744 & & 2897 & 63 &  6 & 12.32 &       &       &        &       &          \\[3pt]
 427 & IC4721                        & J183424.8$-$582948 & & 2116 &  5 &  6 &  8.90 &    71 & 10.77 &   45.5 &  45.0 &     1.30 \\
     & IC4720                        & J183332.5$-$582419 & & 1936 & 11 &  6 & 10.00 &       &       &        &       &          \\[3pt]
 428 & UGC11291                      & J183604.5$+$305023 & & 3137 &  7 &  7 & 13.17 &   225 &  9.50 &   24.3 &       &     0.17 \\
     & CGCG...                       & J183506.2$+$303730 & & 3154 & 29 &  5 & 13.85 &       &       &        &       &          \\[3pt]
 429 & NGC6654A                      & J183927.1$+$733442 & & 1824 &  7 &  7 & 11.91 &    19 &  9.58 &    1.0 &       &     0.23 \\
     & UGC11331                      & J183860.0$+$733634 & & 1811 &  9 & 10 & 12.26 &       &       &        &       &          \\[3pt]
 430 & IC4807                        & J190217.7$-$565552 & & 3397 & 36 &  5 & 10.53 &   281 & 10.47 &   19.1 &  10.3 &     0.29 \\
     & HIPASS...                     & J185949.7$-$570128 & & 3356 &  9 &  6 & 12.98 &       &       &        &       &          \\[3pt]
 431 & NGC6764                       & J190816.4$+$505560 & & 2700 &  8 &  4 &  9.33 &   405 & 10.81 &    2.5 &       &     1.49 \\
     & NGC6759                       & J190656.8$+$502039 & & 2718 & 45 &  2 & 10.95 &       &       &        &       &          \\[3pt]
 432 & IC4837                        & J191514.6$-$543947 & & 2582 & 18 &  6 &  9.80 &   555 & 10.70 &    6.1 &       &     0.30 \\
     & IC4821                        & J190932.0$-$550102 & & 2603 & 10 &  5 & 10.35 &       &       &        &       &          \\[3pt]
 433 & ESO338$-$004                  & J192758.2$-$413432 & & 2850 & 26 &  4 & 12.60 &    76 &  9.64 &   57.2 &       &     1.62 \\
     & ESO338$-$004B                 & J192731.6$-$413854 & & 2903 & 75 &  5 & 13.32 &       &       &        &       &          \\[3pt]
 434 & NGC6814                       & J194240.6$-$101925 & & 1703 &  5 &  4 &  7.59 &   617 & 11.00 &   23.3 &  21.0 &     0.74 \\
     & HIPASS...                     & J194833.7$-$094802 & & 1647 &  9 & 10 & 13.89 &       &       &        &       &          \\[3pt]
 435 & NGC6810                       & J194334.4$-$583921 & & 1929 & 46 &  2 &  8.66 &    86 & 10.68 &   19.6 &  17.9 &     0.19 \\
     & ESO142$-$032                  & J194236.9$-$584806 & & 1833 & 13 & 10 & 12.88 &       &       &        &       &          \\[3pt]
 436 & NGC6835                       & J195433.1$-$123409 & & 1761 & 54 &  1 &  8.80 &    51 & 10.61 &    0.0 &       &     0.79 \\
     & NGC6836                       & J195440.1$-$124117 & & 1763 &  5 &  9 & 11.11 &       &       &        &       &          \\[3pt]
 437 & NGC6869                       & J200042.4$+$661339 & & 3024 & 42 &$-$2&  8.65 &   679 & 11.08 &   43.8 &  40.3 &     0.74 \\
     & kkh092                        & J201001.1$+$660501 & & 2943 & 11 & 10 & 14.21 &       &       &        &       &          \\[3pt]
 438 & HIPASS...                     & J201046.9$-$113835 & & 3352 &  9 &  7 & 12.28 &    55 &  9.88 &   75.8 &       &     0.60 \\
     & 2MASX...                      & J201103.7$-$113808 & & 3258 & 74 &  5 & 13.13 &       &       &        &       &          \\[3pt]
 439 & 2MASX...                      & J201411.8$-$114537 & & 3385 & 74 &  7 & 11.73 &   276 & 10.05 &    3.0 &       &     0.60 \\
     & HIPASS...                     & J201252.5$-$113913 & & 3395 &  9 &  5 & 13.29 &       &       &        &       &          \\[3pt]
 440 & IC4960                        & J201523.9$-$703216 & & 3324 & 30 &$-$2& 10.42 &   474 & 10.51 &   52.7 &  43.5 &     0.13 \\
     & IC4962                        & J201642.5$-$710746 & & 3269 &  5 &  4 & 12.55 &       &       &        &       &          \\[3pt]
 441 & NGC6887                       & J201717.3$-$524748 & & 2639 &  8 &  4 &  8.85 &   117 & 10.89 &    0.3 &       &     0.63 \\
     & NGC6887:...                   & J201605.2$-$524539 & & 2626 & 30 &  9 & 14.00 &       &       &        &       &          \\[3pt]
 442 & IC1313                        & J201843.7$-$165645 & & 3421 & 19 &  2 &  9.56 &    60 & 10.83 &   30.9 &   8.6 &     0.31 \\
     & 2MASX...                      & J201828.6$-$165930 & & 3250 & 74 &  3 & 12.93 &       &       &        &       &          \\[3pt]
 443 & ESO462$-$025                  & J202908.2$-$275452 & & 3127 &  5 &  8 & 13.28 &   215 &  9.42 &  203.8 &       &     0.87 \\
     & ESO462$-$022                  & J202806.0$-$280505 & & 3173 & 68 &  8 & 14.24 &       &       &        &       &          \\[3pt]
 444 & IC5020                        & J203038.5$-$332908 & & 3127 &  8 &  3 &  9.26 &    91 & 10.88 &    0.1 &       &     0.18 \\
     & ESO400$-$037                  & J203113.5$-$332841 & & 3119 &  5 &  6 & 13.72 &       &       &        &       &          \\[3pt]
 445 & ESO596$-$051                  & J203105.0$-$181202 & & 2413 & 74 &  7 & 11.41 &     3 &  9.89 &    0.0 &       &     2.74 \\
     & ESO596$-$051                  & J203106.3$-$181157 & & 2414 &  9 &  8 & 12.87 &       &       &        &       &          \\[3pt]
 446 & AM2029$-$235...               & J203236.0$-$234258 & & 3154 & 74 &  3 & 13.61 &    35 &  9.43 &    0.3 &       &     0.65 \\
     & AM2029$-$235...               & J203225.5$-$234135 & & 3158 & 74 &  3 & 13.67 &       &       &        &       &          \\[3pt]
 447 & ESO234$-$049                  & J203518.1$-$495156 & & 2536 &  8 &  4 & 10.59 &   372 & 10.17 &    7.3 &       &     0.31 \\
     & 6dF...                        & J203210.1$-$493056 & & 2520 & 74 &  9 & 14.23 &       &       &        &       &          \\[3pt]
 448 & ESO186$-$065                  & J203557.2$-$541758 & & 3398 & 26 &$-$3&  9.93 &   332 & 10.70 &   16.3 &       &     0.28 \\
     & IC5021                        & J203334.0$-$543115 & & 3353 & 74 &  7 & 12.92 &       &       &        &       &          \\[3pt]
 449 & ESO234$-$050                  & J203557.9$-$501132 & & 2650 & 75 &$-$1& 11.19 &   125 &  9.96 &    0.1 &       &     0.31 \\
     & ESO234$-$056                  & J203702.2$-$500538 & & 2648 & 65 &  8 & 15.91 &       &       &        &       &          \\[3pt]
 450 & IC5039                        & J204314.3$-$295112 & & 2763 &  7 &  4 &  9.88 &   110 & 10.78 &    0.9 &   0.6 &     0.66 \\
     & IC5007                        & J204334.4$-$294213 & & 2783 &  5 &  7 & 10.09 &       &       &        &       &          \\[3pt]
 451 & NGC6920                       & J204357.4$-$800003 & & 2699 & 40 &$-$2&  8.28 &    75 & 11.13 &   15.6 &   1.4 &     0.36 \\
     & ESO026$-$005                  & J204601.4$-$800451 & & 2545 & 75 &  9 & 11.40 &       &       &        &       &          \\[3pt]
 452 & ESO285$-$048                  & J204440.2$-$455843 & & 2693 &  5 &  6 & 10.90 &   173 & 10.13 &    7.5 &       &     0.32 \\
     & ESO285$-$051                  & J204600.8$-$455059 & & 2715 & 35 &  9 & 13.28 &       &       &        &       &          \\[3pt]
 453 & NGC6958                       & J204842.6$-$375951 & & 2740 & 25 &$-$4&  8.38 &   138 & 11.11 &    1.6 &       &     0.21 \\
     & 2MASX...                      & J204935.7$-$375240 & & 2705 & 40 &$-$3& 12.39 &       &       &        &       &          \\[3pt]
 454 & NGC7029                       & J211152.1$-$491701 & & 2750 & 37 &$-$5&  8.53 &   702 & 11.06 &    0.0 &       &     0.55 \\
     & ESO235$-$073                  & J211157.5$-$502105 & & 2750 &  9 &  8 & 12.79 &       &       &        &       &          \\[3pt]
 455 & NGC7070A                      & J213147.3$-$425052 & & 2385 & 26 &  0 &  9.30 &   198 & 10.80 &    0.2 &       &     0.59 \\
     & NGC7070                       & J213025.4$-$430514 & & 2392 &  5 &  6 & 10.01 &       &       &        &       &          \\[3pt]
 456 & UGC11760                      & J213139.8$+$022704 & & 3491 & 13 &  4 & 10.72 &    64 & 10.64 &    0.1 &       &     1.21 \\
     & NGC7081                       & J213124.1$+$022929 & & 3500 &  9 &  3 & 10.99 &       &       &        &       &          \\[3pt]
 457 & NGC7079                       & J213235.2$-$440403 & & 2661 & 25 &$-$2&  8.57 &   268 & 11.01 &   23.6 &  10.3 &     0.16 \\
     & ESO287$-$037                  & J213432.0$-$441853 & & 2574 & 33 &  8 & 12.22 &       &       &        &       &          \\[3pt]
 458 & NGC7083                       & J213544.7$-$635410 & & 2989 & 10 &  4 &  8.41 &   343 & 11.29 &   14.1 &       &     0.11 \\
     & ESO107$-$044                  & J214003.4$-$635432 & & 3071 & 51 &$-$2&  9.86 &       &       &        &       &          \\[3pt]
 459 & IC5120                        & J213848.3$-$642101 & & 3201 & 10 &  4 & 10.78 &   336 & 10.30 &   97.8 &       &     0.12 \\
     & NGC7083a                      & J213506.0$-$641114 & & 3271 & 75 &  9 & 15.82 &       &       &        &       &          \\[3pt]
 460 & NGC7137                       & J214813.0$+$220934 & & 1975 & 10 &  5 &  8.82 &    79 & 10.68 &   39.8 &  39.6 &     1.30 \\
     & UGC11813                      & J214731.1$+$220951 & & 2118 &  5 & 10 & 14.96 &       &       &        &       &          \\[3pt]
 461 & NGC7135                       & J214946.0$-$345235 & & 2760 & 39 &$-$3&  8.84 &   312 & 11.13 &   21.6 &  11.0 &     0.12 \\
     & IC5131                        & J214725.3$-$345301 & & 2671 & 25 &$-$3&  9.32 &       &       &        &       &          \\[3pt]
 462 & ESO288$-$013                  & J215146.1$-$430725 & & 2560 & 22 &  9 & 11.73 &   265 &  9.78 &   64.2 &       &     0.43 \\
     & 2MASX...                      & J215356.2$-$431830 & & 2525 & 74 &  5 & 13.51 &       &       &        &       &          \\[3pt]
 463 & ESO027$-$001                  & J215226.4$-$813151 & & 2364 &  5 &  5 &  9.09 &    74 & 10.70 &    0.4 &       &     0.27 \\
     & ESO027$-$003                  & J215345.2$-$813910 & & 2378 & 26 & 10 & 13.74 &       &       &        &       &          \\[3pt]
 464 & ESO404$-$012                  & J215707.2$-$343456 & & 2646 & 26 &  5 &  9.45 &   274 & 10.81 &    2.4 &       &     0.15 \\
     & NGC7154                       & J215521.0$-$344851 & & 2668 & 13 & 10 & 10.37 &       &       &        &       &          \\[3pt]
 465 & UGC11866                      & J215834.0$+$140722 & & 1970 &  5 &  4 & 11.80 &    83 &  9.47 &    6.3 &   3.0 &     2.10 \\
     & [ZBS97]A04$-$1                & J215906.4$+$141421 & & 1984 &  5 & 10 & 15.17 &       &       &        &       &          \\[3pt]
 466 & NGC7177                       & J220041.2$+$174417 & & 1424 &  5 &  3 &  8.14 &   194 & 10.62 &   17.0 &  16.5 &     1.28 \\
     & UGC11868                      & J215904.7$+$181039 & & 1368 &  5 &  9 & 12.89 &       &       &        &       &          \\[3pt]
 467 & ESO404$-$018                  & J220110.2$-$323444 & & 2324 &  8 &  7 & 10.92 &   193 &  9.99 &   58.0 &       &     0.19 \\
     & 6dF...                        & J220250.2$-$323437 & & 2275 & 74 &  4 & 13.34 &       &       &        &       &          \\[3pt]
 468 & NGC7168                       & J220207.4$-$514435 & & 2702 & 34 &$-$5&  8.87 &   583 & 10.90 &   22.5 &       &     0.35 \\
     & ESO237$-$019                  & J215720.6$-$511303 & & 2651 & 27 & 10 & 13.31 &       &       &        &       &          \\[3pt]
 469 & ESO532$-$015                  & J220308.2$-$222340 & & 1854 &  8 &  6 & 11.76 &    39 &  9.47 &   46.2 &  33.8 &     0.79 \\
     & ESO532$-$014                  & J220257.1$-$222819 & & 1799 & 15 &  6 & 13.79 &       &       &        &       &          \\[3pt]
 470 & AM2206$-$272...               & J220855.9$-$271322 & & 2763 & 37 &  4 & 11.57 &    52 & 10.04 &   37.7 &  24.5 &     0.44 \\
     & ESO532$-$022                  & J220911.3$-$270959 & & 2681 & 10 &  6 & 12.08 &       &       &        &       &          \\[3pt]
 471 & IC5169                        & J221010.0$-$360519 & & 3062 & 19 &$-$1&  9.77 &   377 & 10.68 &   40.1 &       &     1.04 \\
     & ESO404$-$041                  & J221236.3$-$355730 & & 3127 & 74 &  6 & 13.08 &       &       &        &       &          \\[3pt]
 472 & ESO288$-$045                  & J221037.8$-$431511 & & 2230 & 71 &  5 & 12.38 &   150 &  9.39 &   79.8 &       &     0.68 \\
     & AM2209$-$432                  & J221207.4$-$431038 & & 2197 &  8 & 10 & 14.39 &       &       &        &       &          \\[3pt]
 473 & 2MASX...                      & J221247.1$-$254303 & & 2756 &  9 &  3 & 11.91 &    51 &  9.79 &    0.9 &       &     0.43 \\
     & ESO532$-$032                  & J221253.2$-$253835 & & 2747 &  5 &  8 & 13.50 &       &       &        &       &          \\[3pt]
 474 & NGC7241                       & J221549.9$+$191356 & & 1723 &  8 &  4 &  8.95 &    34 & 10.48 &    0.9 &   0.8 &     1.28 \\
     & UGC11964                      & J221529.1$+$191312 & & 1697 &  5 &  7 & 12.92 &       &       &        &       &          \\[3pt]
 475 & 2MASX...                      & J221805.4$-$253116 & & 2827 & 10 &  3 & 11.86 &   113 &  9.83 &    0.1 &       &     1.46 \\
     & ESO533$-$010                  & J221807.0$-$254120 & & 2825 &  5 &  9 & 13.57 &       &       &        &       &          \\[3pt]
 476 & NGC7259                       & J222305.5$-$285717 & & 1789 & 37 &  3 & 10.75 &    21 &  9.83 &   29.1 &  27.6 &     1.31 \\
     & ESO467$-$051                  & J222316.4$-$285848 & & 1879 &  8 &  6 & 14.21 &       &       &        &       &          \\[3pt]
 477 & MCG...                        & J222741.5$-$094337 & & 1786 & 43 &  8 & 13.10 &    33 &  9.08 &  208.3 &       &     2.64 \\
     & 6dF...                        & J222730.5$-$093959 & & 1866 & 74 &  9 & 13.59 &       &       &        &       &          \\[3pt]
 478 & NGC7307                       & J223352.5$-$405558 & & 2088 &  5 &  6 & 10.41 &   158 & 10.12 &  113.5 &       &     0.95 \\
     & ESO345$-$027                  & J223414.4$-$411404 & & 2178 & 75 &  8 & 12.85 &       &       &        &       &          \\[3pt]
 479 & NGC7314                       & J223546.2$-$260301 & & 1511 &  5 &  4 &  8.18 &    99 & 10.67 &    1.2 &   0.9 &     1.45 \\
     & ESO534$-$001                  & J223607.0$-$261852 & & 1490 &  5 &  9 & 13.33 &       &       &        &       &          \\[3pt]
 480 & ESO534$-$010                  & J223851.6$-$254233 & & 3207 & 42 &$-$3&  9.94 &   371 & 10.62 &   71.3 &       &     0.27 \\
     & ESO534$-$015                  & J224000.8$-$260728 & & 3125 & 74 &  2 & 14.18 &       &       &        &       &          \\[3pt]
 481 & ESO534$-$021                  & J224434.7$-$225931 & & 3247 & 13 &  5 & 11.65 &   314 & 10.08 &    5.6 &       &     0.36 \\
     & 2MASX...                      & J224419.6$-$232329 & & 3261 & 31 &  7 & 12.82 &       &       &        &       &          \\[3pt]
 482 & NGC7416                       & J225541.7$-$052943 & & 3031 & 10 &  3 &  9.23 &   654 & 10.86 &   12.0 &       &     1.85 \\
     & MCG...                        & J225834.5$-$045618 & & 2998 & 74 &  6 & 13.82 &       &       &        &       &          \\[3pt]
 483 & IC5273                        & J225926.7$-$374210 & & 1310 &  9 &  6 &  8.75 &   164 & 10.31 &   21.6 &  20.1 &     0.27 \\
     & ESO406$-$040                  & J230022.2$-$371205 & & 1263 &  6 & 10 & 14.15 &       &       &        &       &          \\[3pt]
 484 & NGC7448                       & J230003.6$+$155849 & & 2449 &  6 &  5 &  8.99 &   317 & 10.79 &    6.5 &   5.9 &     0.05 \\
     & UGC12321                      & J230219.0$+$160140 & & 2417 &  5 &  4 & 12.07 &       &       &        &       &          \\[3pt]
 485 & NGC7457                       & J230059.9$+$300842 & & 1119 & 11 &$-$3&  8.17 &    36 & 10.46 &   12.7 &  12.3 &     0.32 \\
     & UGC12311                      & J230125.1$+$301421 & & 1211 &  8 &  6 & 12.34 &       &       &        &       &          \\[3pt]
 486 & NGC7456                       & J230210.4$-$393410 & & 1212 &  8 &  6 &  9.35 &   310 & 10.03 &    4.2 &       &     0.35 \\
     & LCRS...                       & J230153.2$-$382941 & & 1201 & 30 & 10 & 12.31 &       &       &        &       &          \\[3pt]
 487 & ESO027$-$021                  & J230419.1$-$792757 & & 2308 & 20 &  1 & 10.56 &    46 & 10.13 &    8.4 &   6.2 &     0.74 \\
     & [SOM2000]...                  & J230415.6$-$793258 & & 2262 & 10 &  9 & 12.75 &       &       &        &       &          \\[3pt]
 488 & UGC12347                      & J230512.2$+$185205 & & 1899 & 21 & 10 & 12.32 &    78 &  9.43 &    0.7 &       &     0.29 \\
     & UGC12344                      & J230460.0$+$184212 & & 1895 &  5 &  8 & 12.80 &       &       &        &       &          \\[3pt]
 489 & NGC2573B                      & J230732.8$-$890659 & & 2311 & 24 & 10 & 12.06 &    12 &  9.70 &    0.8 &       &     0.75 \\
     & NGC2573A                      & J231227.2$-$890734 & & 2328 & 75 &  3 & 12.60 &       &       &        &       &          \\[3pt]
 490 & NGC7541                       & J231443.9$+$043204 & & 2894 &  8 &  5 &  8.33 &    37 & 11.25 &    0.0 &       &     1.11 \\
     & NGC7537                       & J231434.5$+$042954 & & 2893 &  5 &  4 & 10.19 &       &       &        &       &          \\[3pt]
 491 & NGC7625                       & J232030.1$+$171332 & & 1878 &  8 &  1 &  8.86 &   177 & 10.60 &    0.5 &       &     0.50 \\
     & UGC12549                      & J232153.5$+$172612 & & 1888 &  5 & 10 & 13.52 &       &       &        &       &          \\[3pt]
 492 & ESO536$-$003                  & J232216.0$-$234204 & & 1774 & 75 &  6 & 13.58 &    62 &  8.79 &  627.0 &       &     1.73 \\
     & 2MASX...                      & J232217.9$-$233306 & & 1702 & 74 &  8 & 14.51 &       &       &        &       &          \\[3pt]
 493 & NGC7667                       & J232423.1$-$000629 & & 2892 &  7 &  9 & 12.22 &    15 &  9.64 &    1.6 &   1.1 &     1.52 \\
     & UM160e                        & J232423.4$-$000514 & & 2912 &  6 & 10 & 16.15 &       &       &        &       &          \\[3pt]
 494 & NGC7637                       & J232627.7$-$815442 & & 3447 & 55 &  5 &  9.60 &    31 & 10.83 &   33.8 &  32.7 &     1.42 \\
     & ESO012$-$001...               & J232555.4$-$815241 & & 3195 & 16 &  5 & 12.02 &       &       &        &       &          \\[3pt]
 495 & UGCA439                       & J232632.8$+$181560 & & 1834 & 60 &  9 & 12.78 &   137 &  9.01 &  828.7 &       &     0.50 \\
     & EXG...                        & J232554.1$+$183245 & & 1762 & 75 &  9 & 15.66 &       &       &        &       &          \\[3pt]
 496 & NGC7676                       & J232901.7$-$594300 & & 3250 & 35 &$-$3&  9.39 &   410 & 10.88 &   70.0 &       &     0.31 \\
     & ESO148$-$009                  & J232456.9$-$594720 & & 3354 & 74 &  5 & 13.31 &       &       &        &       &          \\[3pt]
 497 & ESO148$-$017                  & J233006.7$-$592753 & & 2995 & 21 &$-$5&  9.48 &   559 & 10.78 &   37.3 &       &     0.31 \\
     & ESO148$-$014                  & J232729.2$-$600952 & & 3053 & 74 &  3 & 12.61 &       &       &        &       &          \\[3pt]
 498 & NGC7694                       & J233315.8$-$024210 & & 2461 &  5 & 10 & 10.77 &    10 & 10.14 &    3.3 &       &     0.01 \\
     & NGC7695                       & J233315.0$-$024313 & & 2400 & 75 &  2 & 12.35 &       &       &        &       &          \\[3pt]
 499 & ESO291$-$034                  & J233522.2$-$425332 & & 3186 &  9 &  4 & 11.63 &   351 & 10.12 &   54.5 &       &     0.58 \\
     & 2MASX...                      & J233331.0$-$423441 & & 3144 & 74 &  1 & 12.28 &       &       &        &       &          \\[3pt]
 500 & NGC7712                       & J233551.6$+$233707 & & 3319 &  5 &  2 & 10.47 &   383 & 10.53 &    4.5 &   3.2 &     1.67 \\
     & UGC12675                      & J233438.3$+$231328 & & 3301 &  5 &  4 & 12.00 &       &       &        &       &          \\[3pt]
 501 & NGC7714                       & J233614.1$+$020919 & & 3000 &  9 &  3 &  9.74 &    24 & 10.66 &    1.0 &   0.4 &     0.95 \\
     & NGC7715                       & J233622.1$+$020924 & & 2960 & 16 &  9 & 12.70 &       &       &        &       &          \\[3pt]
 502 & ESO240$-$010                  & J233743.6$-$473013 & & 3143 & 45 &$-$2&  8.65 &   302 & 11.20 &   14.6 &  11.2 &     0.16 \\
     & ESO240$-$013                  & J233927.0$-$474629 & & 3223 & 10 &  3 & 10.63 &       &       &        &       &          \\[3pt]
 503 & NGC7721                       & J233848.6$-$063104 & & 2173 &  5 &  5 &  8.67 &   404 & 10.81 &    8.8 &   5.0 &     0.23 \\
     & MCG...                        & J233848.9$-$054448 & & 2208 & 11 &  9 & 12.60 &       &       &        &       &          \\[3pt]
 504 & NGC7731                       & J234129.1$+$034424 & & 3084 & 11 &  1 & 10.62 &    19 & 10.59 &    0.2 &       &     0.55 \\
     & NGC7732                       & J234133.9$+$034330 & & 3104 & 17 &  7 & 10.77 &       &       &        &       &          \\[3pt]
 505 & NGC7741                       & J234354.4$+$260432 & & 1017 &  5 &  6 &  9.61 &   181 &  9.77 &    0.1 &       &     0.31 \\
     & UGC12732                      & J234039.9$+$261411 & & 1016 &  5 &  8 & 13.35 &       &       &        &       &          \\[3pt]
 506 & NGC7751                       & J234658.3$+$065142 & & 3456 &  9 &  0 &  9.60 &    25 & 10.80 &   18.4 &  18.3 &     1.48 \\
     & ESDO...                       & J234650.7$+$065131 & & 3259 &  6 & 10 & 14.13 &       &       &        &       &          \\[3pt]
 507 & NGC7755                       & J234751.8$-$303119 & & 3001 &  7 &  5 &  8.96 &   285 & 10.95 &   21.4 &   7.7 &     0.78 \\
     & APMUKS...                     & J234650.7$-$301105 & & 2926 & 30 &  9 & 15.63 &       &       &        &       &          \\[3pt]
 508 & ESO472$-$006                  & J235404.5$-$252716 & & 3091 & 40 &  9 & 11.74 &   102 & 10.01 &    0.4 &       &     0.37 \\
     & APMBGC...                     & J235440.2$-$252919 & & 3085 & 26 &  5 & 12.77 &       &       &        &       &          \\[3pt]
 509 & NGC7793                       & J235749.8$-$323528 & &  247 & 10 &  7 &  6.85 &   165 &  9.59 &   29.6 &   5.7 &     0.53 \\
     & ESO349$-$031                  & J000813.4$-$343442 & &  223 & 11 & 10 & 13.41 &       &       &        &       &          \\
\end{longtable*}
